Neural Network-Based Successive Interference Cancellation for Non-Linear Bandlimited Channels

Reliable communication over bandlimited and non-linear channels usually requires equalization to simplify receiver processing. Equalizers that perform joint detection and decoding (JDD) achieve the highest information rates but are often too complex to implement. To address this challenge, model-based neural network (NN) equalizers that perform successive interference cancellation (SIC) are shown to approach JDD information rates for bandlimited channels with a memoryless nonlinearity and additive white Gaussian noise. The NNs are chosen to have a periodically time-varying and recurrent structure that imitates the forward-backward algorithm (FBA) in every SIC stage. Simulations for short-haul fiber-optic links with square-law detection show that NN-SIC nearly doubles current spectral efficiencies, and bipolar or complex-valued modulations achieve energy gains of up to 3dB compared to state-of-the-art intensity modulation. Moreover, NN-SIC is considerably less complex than equalizers that perform JDD, mismatched FBA processing, and Gibbs sampling.

==> figs/TVRNN_architecture.tex <==
\tikzset{
block/.style = {drop shadow={shadow xshift=0.1em,shadow yshift=-0.1em,}, draw, thick, fill=white, fill opacity=1,rectangle, minimum height=1.32em, minimum width=3.8em,font=\footnotesize,outer sep=0,inner sep=0},
conblock/.style = {black,draw=black,drop shadow={shadow xshift=0.1em,shadow yshift=-0.1em,}, draw, thick, fill=white, fill opacity=1,rectangle, minimum height=1.32em, minimum width=3.3em,font=\footnotesize,outer sep=0,inner sep=0},
sum/.style= {draw, fill=white, circle, node distance=1cm,inner sep=0,outer sep=0},
input/.style = {coordinate},
output/.style= {coordinate},
pinstyle/.style = {pin edge={to-,thin,black}},
mydash/.style={anchor=center,fill=white,rectangle},
graystyle/.style={draw=gray,opacity=1,text=gray}
}


\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}   %

\begin{tikzpicture}[auto, red, draw=red, node distance=3.0cm,>=stealth,line width=0.2mm]
    
    
    \node[input](input){}; 
    \node[block,right of=input,node distance=2cm](C1){$\Cfw{s}{i}$}; 
    \node[block,right of=C1,node distance=2.8cm](C2){$\Cfw{s+1}{i}$}; 
    \node[block,right of=C2,node distance=3.5cm](C3){$\Cfw{S}{i}$}; 
    
    \node[output,below of=C1,node distance=1.3cm](out1){}; 
    \node[output,below of=C2,node distance=1.3cm](out2){}; 
    \node[output,below of=C3,node distance=1.3cm](out3){}; 
    
    \def\stackshift{0.5cm} 
    \node[conblock,above of=C1,node distance=1.0cm,xshift=\stackshift,yshift=0.57cm](conblock1){$\vstack{(\cdot)}$}; 
    \node[conblock,above of=C2,node distance=1.0cm,xshift=\stackshift,yshift=0.57cm](conblock2){$\vstack{(\cdot)}$}; 
    \node[conblock,above of=C3,node distance=1.0cm,xshift=\stackshift,yshift=0.57cm](conblock3){$\vstack{(\cdot)}$}; 
    
    \node[output,above of=conblock1,node distance=0.7cm](output1){}; 
    \node[output,above of=conblock2,node distance=0.7cm](output2){}; 
    \node[output,above of=conblock3,node distance=0.7cm](output3){}; 
    
    \node[draw=black,black,block,above of=output1,node distance=0.8cm](app1){$C_\text{out}$}; 
    \node[black,above of=output2,node distance=0.9cm](app2){}; 
    \node[black,above of=output3,node distance=0.9cm](app3){}; 
    
    \node[block,left of=C1,node distance=2.8cm,graystyle](C0){$\Cfw{S}{i}$}; 
    \node[block,right of=C3,node distance=2.8cm,graystyle](C4){$\Cfw{s}{i}$}; 
    
    \node[left of=C0,node distance=1.0cm,graystyle,draw=none](){$\cdots$}; 
    \node[right of=C4,node distance=1.0cm,graystyle,draw=none](){$\cdots$}; 
    
    \draw[->] (out1)node[black]{$\mathbf{r}^i_{s,t}$}  
    ++(-\stackshift,0) node(inter1){} --node[mydash]{$\rvdots$} (C1.south -| inter1); 
    \draw[->] (out2)node[black]{$\mathbf{r}^i_{s+1,t}$} ++(-\stackshift,0) node(inter2){} --node[mydash]{$\rvdots$} (C2.south -| inter2);
    \draw[->](out3)node[black]{$\mathbf{r}^i_{S,t}$} ++(-\stackshift,0) node(inter3){} --node[mydash]{$\rvdots$} (C3.south -| inter3);
    
    \draw[->] (C0) -- node[below,font=\footnotesize]{$\hfw{S,t-1}{i}$} (C1);
    \draw[->] (C1) -- node[below,font=\footnotesize]{$\hfw{s,t}{i}$} (C2);
    \draw[->] (C2) --node[mydash,pos=.5] {$\dots$}  (C3) node[below ,xshift=-1.1cm,font=\footnotesize]{$\hfw{S-1,t}{i}$}; 
    \draw[->] (C3) --node[below,font=\footnotesize]{$\hfw{S,t}{i}$} (C4);
    
    \begin{pgfonlayer}{background}
        \draw[red,->] (C1.east) ++(0.2,0) node[](inter1){} -- (conblock1.south -| inter1);
        \draw[red,->] (C2.east) ++(0.2,0) node[](inter2){} -- (conblock2.south -| inter2);
        \draw[red,->] (C3.east) ++(0.2,0) node[](inter3){} -- (conblock3.south -| inter3);
    \end{pgfonlayer}
    

    
    
    \draw[black,->] (conblock1) node[above right,xshift=0.05cm,yshift=0.20cm]{$\mathbf{r}^{i+1}_{s,t}$} -- node[mydash,pos=0.5]{$\rvdots$} (app1); 
    
    \draw[black,-] (conblock2) node[above right,xshift=0.05cm,yshift=0.20cm]{$\mathbf{r}^{i+1}_{s+1,t}$} --node[mydash,pos=.425]{$\rvdots$} (app2); 
    \draw[black,-] (conblock3) node[above right,xshift=0.05cm,yshift=0.20cm]{$\mathbf{r}^{i+1}_{S,t}$} --node[mydash,pos=.425]{$\rvdots$} (app3);
    
    \draw[->,black] (app1) -- ++(0,0.5) node[above](appdesc){$Q_{V_{s,t}|\mathbf{Y},\mathbf{V}^{s-1}}(\cdot|\mathbf{y}\mathbf{v}^{s-1})$};
    
    \node[black,ground,line width=0.3pt,rotate around={180:(app2)},scale=0.7,yshift=0.15cm] at (app2.north){};
    \node[black,ground,line width=0.3pt,rotate around={180:(app3)},scale=0.7,yshift=0.15cm] at (app3.north){};


    \node[below left,text=black,yshift=0.1cm,xshift=-1.2cm] at(out1){$\cdots$};
    \node[below right,text=black,yshift=0.1cm,xshift=+1.7cm] at(out3){$\cdots$};
        


    \begin{pgfonlayer}{background}
    \begin{scope}[draw=blue,blue,yshift=0.70cm,xshift=2*\stackshift]
        \node[input](input){}; 
        \node[block,right of=input,node distance=2cm](C1){$\Cbw{s}{i}$}; 
        \node[block,right of=C1,node distance=2.8cm](C2){$\Cbw{s+1}{i}$}; 
        \node[block,right of=C2,node distance=3.5cm](C3){$\Cbw{S}{i}$}; 
        
        \node[block,left of=C1,node distance=2.8cm,graystyle](C0){$\Cbw{S}{i}$}; 
        \node[block,right of=C3,node distance=2.8cm,graystyle](C4){$\Cbw{s}{i}$}; 
        
        \node[left of=C0,node distance=1.0cm,graystyle,draw=none](){$\cdots$}; 
        \node[right of=C4,node distance=1.0cm,graystyle,draw=none](){$\cdots$}; 
        
        
        
        
        \draw[<-] (C0) --node[above,font=\footnotesize]{$\hbw{s,t}{i}$} (C1);
        \draw[<-] (C1) --  node[above,font=\footnotesize]{$\hbw{s+1,t}{i}$}
        (C2);
        \draw[<-] (C2) --node[mydash,pos=.5] {$\dots$} (C3) node[above ,xshift=-1.3cm,font=\footnotesize]{$\hbw{S,t}{i}$} ; 
        \draw[->] (C1.west) ++(-0.2,0) node[](inter1){} -- (conblock1.south -| inter1);
        \draw[->] (C2.west) ++(-0.2,0) node[](inter2){} -- (conblock2.south -| inter2);
        \draw[->] (C3.west) ++(-0.2,0) node[](inter3){} -- (conblock3.south -| inter3);
        
        
        \draw[<-] (C3) --node[above,font=\footnotesize] {$\hbw{s,t+1}{i}$} (C4);
        
        \draw[->] (out1) ++(\stackshift,0) node(inter1){} --node[pos=.3,mydash]{$\rvdots$} (C1.south -| inter1); 
        \draw[->] (out2) ++(\stackshift,0) node(inter2){} --node[pos=.3,mydash]{$\rvdots$} (C2.south -| inter2); 
        \draw[->] (out3) ++(\stackshift,0) node(inter3){} --node[pos=.3,mydash]{$\rvdots$} (C3.south -| inter3); 
    \end{scope}
    \end{pgfonlayer}
    
    
\draw [
    black,
    thick,
    decoration={
        brace,
        mirror,
        raise=0.5cm
    },
    decorate,
    font=\footnotesize
] ($ (out1) + (-0.8,+0.15) $) -- ($ (out3) + (1.9,+0.15) $)
node [pos=0.5,anchor=north,yshift=-0.55cm] {$t$}; 

\draw [
    gray,
    thick,
    decoration={
        brace,
        mirror,
        raise=0.5cm
    },
    decorate,
    font=\footnotesize
] ($ (out1) + (8.3,+0.15) $) -- ($ (out3) + (4.9,+0.15)$) node [pos=0.5,anchor=north,yshift=-0.55cm] {$t+1$}; 

\draw [
    gray,
    thick,
    decoration={
        brace,
        mirror,
        raise=0.5cm
    },
    decorate,
    font=\footnotesize
] ($ (out1) + (-4.0,+0.15) $) -- ($ (out3) + (-7.2,+0.15) $)
node [pos=0.5,anchor=north,yshift=-0.55cm] {$t-1$}; 



\draw [black] ($(C0 -| out1) + (-1.1,0.05)$) ++(150:3.4) node(arclstart){} arc (150:210:3.23) node(arclend){};
\draw [black] ($(C0 -| out1) + (8.1,0.05)$) ++(30:3.4) node(arcrstart){}  arc (30:-30:3.23) node(arcrend){};
\node[black,yshift=-0.33cm,xshift=-0.85cm,text width=2.5cm,font=\footnotesize] at (arcrstart |- app3){Layers \\ $i \in \{1,\ldots,\maxlay-1\}$};

\draw[black,densely dotted] (arclstart.center) -- (arcrstart.center); 
\draw[black,densely dotted] (arclend.center) -- (arcrend.center); 
   
\node [black,xshift=0.5cm] at(arclstart |- out3){Inputs:};
\node [black,xshift=0.5cm] at(arclstart |- appdesc){APPs:};
  

\end{tikzpicture}




==> figs/abs2.tex <==
 \begin{tikzpicture}
\begin{axis}[axis x line=middle,
          axis y line=middle,
          axis z line=middle,
          x axis line style={thick},
          y axis line style={thick},
          z axis line style={thick},
          y dir=reverse,
          ylabel style={at={(current axis.left of origin)},anchor=south west},
          width=1.2\textwidth,height=5.1cm,colormap/viridis,
          xlabel={\footnotesize $\mathfrak{R}\{x\}$},
          ylabel={\footnotesize $\mathfrak{I}\{x\}$},
          zlabel={\footnotesize $\nonlp{x}$},
          xlabel style={anchor=west},
          ylabel style={anchor=north west,yshift=-0.5cm},
          zlabel style={anchor=south},
          xmin=-5,xmax=+5,
          ymin=-5,ymax=+5,
          zmax=62,
          ticks=none,
          ]
 
\addplot3 [surf,
    domain =-5:5,
    domain y = -5:5,
    samples = 30,
    samples y = 30,
    draw = green!70!black,opacity=0.8] {x^2 + y^2};
\end{axis}
 
\end{tikzpicture}


==> figs/cir.tex <==
\pgfplotstableread{
X Y
-70	0.00034395434005692
-69	0.000642365211434637
-68	0.00133391168177826
-67	0.00220024042649002
-66	0.00294201956522927
-65	0.00329020207732367
-64	0.00311548950555488
-63	0.00247931334016457
-62	0.00163197379064498
-61	0.000927402146557727
-60	0.000694168258640714
-59	0.00111109847691925
-58	0.0021151091533114
-57	0.00341447479467743
-56	0.00458341341668048
-55	0.00521686444570312
-54	0.00509551432266411
-53	0.00426519110678262
-52	0.00306581558131275
-51	0.00202043346264178
-50	0.00165107748689623
-49	0.00228265268580782
-48	0.00388522439305358
-47	0.00606885976703243
-46	0.00819457281410886
-45	0.00959538180018348
-44	0.00983097723439321
-43	0.00887078533655091
-42	0.00717131366504125
-41	0.00555250141982348
-40	0.00493176120395989
-39	0.00598697212990415
-38	0.00889646561070438
-37	0.0132108773578828
-36	0.0179526541951616
-35	0.0219203814546114
-34	0.0240902067599131
-33	0.0240866799773607
-32	0.0223555394615533
-31	0.0201349244462534
-30	0.0191296161619762
-29	0.0209759161612851
-28	0.0267326394544616
-27	0.036375119435545
-26	0.0487220982666968
-25	0.0617188360641336
-24	0.0731091441594863
-23	0.0809931865340418
-22	0.0846966652826184
-21	0.0851077381650468
-20	0.084590258384194
-19	0.0863999945870284
-18	0.0937795524825601
-17	0.108981931178333
-16	0.13245983982992
-15	0.162529999586048
-14	0.195597250226608
-13	0.227072193597959
-12	0.252393867460207
-11	0.268214873555745
-10	0.273239988198279
-9	0.268532332501445
-8	0.257072926037829
-7	0.242949369010836
-6	0.230191100748319
-5	0.221704709051301
-4	0.218605590968675
-3	0.220120597480464
-2	0.22409825949458
-1	0.227908773767205
0	0.229449918286105
1	0.227908773767205
2	0.22409825949458
3	0.220120597480464
4	0.218605590968675
5	0.221704709051301
6	0.230191100748319
7	0.242949369010836
8	0.257072926037829
9	0.268532332501445
10	0.273239988198279
11	0.268214873555745
12	0.252393867460207
13	0.227072193597959
14	0.195597250226608
15	0.162529999586048
16	0.13245983982992
17	0.108981931178333
18	0.0937795524825601
19	0.0863999945870284
20	0.0845902583841939
21	0.0851077381650467
22	0.0846966652826183
23	0.0809931865340417
24	0.0731091441594864
25	0.0617188360641336
26	0.0487220982666969
27	0.036375119435545
28	0.0267326394544616
29	0.0209759161612851
30	0.0191296161619762
31	0.0201349244462534
32	0.0223555394615533
33	0.0240866799773607
34	0.0240902067599131
35	0.0219203814546114
36	0.0179526541951616
37	0.0132108773578828
38	0.00889646561070437
39	0.00598697212990415
40	0.00493176120395988
41	0.00555250141982347
42	0.00717131366504125
43	0.00887078533655091
44	0.00983097723439321
45	0.00959538180018348
46	0.00819457281410886
47	0.00606885976703243
48	0.00388522439305358
49	0.00228265268580782
50	0.00165107748689623
51	0.00202043346264179
52	0.00306581558131275
53	0.00426519110678262
54	0.00509551432266412
55	0.00521686444570312
56	0.00458341341668048
57	0.00341447479467743
58	0.0021151091533114
59	0.00111109847691925
60	0.000694168258640716
61	0.000927402146557729
62	0.00163197379064499
63	0.00247931334016457
64	0.00311548950555488
65	0.00329020207732368
66	0.00294201956522927
67	0.00220024042649002
68	0.00133391168177826
69	0.000642365211434638
70	0.000343954340056921
}{\CDCIR}

\begin{tikzpicture}[scale=1,]
\begin{axis}[width=.52\textwidth,height=4.1cm,
          xlabel={\footnotesize $t/T$},
          ytick={},
          yticklabels={},
          axis x line=middle,
          axis y line=middle,
          x axis line style={thick},
          y axis line style={thick},
          ymin=-0.03,ymax=0.37,
          xmin=-69,xmax=69,
          ytick style={draw=none},
          xtick style={font=\footnotesize},
          tick label style={font=\footnotesize},
          xtick={-20,-10,0,10,20},
          xticklabels={$-2$,$-1$,$0$,$1$,$2$},
          xlabel style={anchor=west},
          ]
\addplot[red,restrict x to domain=-69:69] table []{\CDCIR}; 
\addplot+[ycomb,blue,mark options={blue,mark=o,fill=blue},restrict x to domain=-69:69] table [each nth point =5]{\CDCIR}; 

\legend{$|g(t)|^2$,$|g_\osidx|^2$}

\end{axis}
\end{tikzpicture}


==> figs/continuous_detailed_system_model.tex <==
\usetikzlibrary{decorations.markings}
\tikzset{node distance=2.3cm}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\tikzset{boxlines/.style = {draw=black!20!white,}}
\tikzset{boxlinesred/.style = {densely dashed,draw=red!50!white,thick}}



\pgfmathsetmacro{\samplerwidth}{32}


\tikzset{midnodes/.style = {midway,above,text width=1.5cm,align=center,yshift=-0.1em}}
\tikzset{midnodesRP/.style = {midway,above,text width=1.5cm,align=center,yshift=-1.4em}}


\begin{tikzpicture}[]
    \footnotesize
    \node[comblock] (dms) {Source};
    \node[comblock,node distance=1.9cm,right of=dms] (txfilter) {$g(t)$};
    \node [comblock,right of=txfilter,node distance=2.1cm,line width=1.8pt] (sld) {$\nonlp{\cdot}$};
    \node [sumstyle,right of=sld,node distance=1.8cm] (sumnode) {$+$};
    \node [input, name=noise,above of=sumnode,node distance=0.6cm] {Input};
    \node [comblock,right of=sumnode,node distance=1.7cm] (rxfilter) {$h(t)$};
    \node [comblock,right of=rxfilter,minimum width=\samplerwidth pt,node distance=2.4cm] (sampler) {};
    \node [comblock,right of=sampler,node distance=2.8cm,line width=1.8pt] (dsp) {Detection \& Decoding};
    \node [input, name=output, right of=dsp,node distance=2cm] {Output};
    \draw[thick] (sampler.west) -- ++(\samplerwidth/4 pt,0) --++(\samplerwidth/2.7 pt,\samplerwidth/4.5 pt );
    \draw[thick] (sampler.east) -- ++(-\samplerwidth/3pt,0);

    \draw ($(sampler.west) + (\samplerwidth/4.5 pt,0.25)$)edge[out=0,in=100,-latex,thick] ($(sampler.east) + (-\samplerwidth/2.5 pt,-0.2)$);
    
    
    \draw[-latex,thick] (dms) -- node[midnodes](){$X_\kappa$} (txfilter);
    \draw[-latex,thick] (txfilter) -- node[midnodes](s_ti){$X(t)$  } (sld);

    \draw[-latex,thick] (sld) -- node[midnodes](){$Z^\prime(t)$\\[0.2em] } (sumnode);
    \draw[-latex,thick] (sumnode) -- node[midnodes](){$Y'(t)$\\[0.2em] } (rxfilter);
    \draw[-latex,thick] (rxfilter) -- node[midnodes](){$Y(t)$\\[0.2em] } (sampler);
    \draw[-latex,thick] (sampler) --  node[midnodes](){$\mathbf{Y}$\\ [0.2em] } (dsp)  ;
    \draw[-latex,thick] (dsp) --  node[midnodes,xshift=0cm,align=center](){ }(output); %

    \draw[-latex,thick] (noise) -- (sumnode);
    \node[above] () at  (noise) {$N'(t)$};
    
    
    \node[above,yshift=1.1em] () at (sampler) {Sampler};
    \node[below,yshift=-1.3em, text width=1.9cm, align=center] () at (sampler) {}; %
    
    \node[below,yshift=-1.3em] () at (rxfilter) {};

    \node[above,yshift=+1.2em,text width=1.6cm,align=center,] () at (sld) {Nonlinear\\[-0.2em] device};


\end{tikzpicture}


==> figs/decoding.tex <==
\usetikzlibrary{decorations.markings}
\tikzset{node distance=1cm}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

    

\pgfmathsetmacro{\samplerwidth}{30}


\tikzset{redbox/.style = {draw,minimum height=1.9em,minimum width=3.6em,fill=mycolorlightorange}}
\tikzset{bluebox/.style = {draw,minimum height=1.9em,minimum width=3.6em,fill=mycolorcube}}
\tikzset{greenbox/.style = {draw,minimum height=1.9em,minimum width=3.6em,, opacity=1,fill=mycolor5bright},
mydash/.style={rectangle,fill=white}}
\tikzset{dot/.style = {anchor=base,fill,circle,inner sep=1pt}}
\tikzstyle{point}=[fill,shape=circle,minimum size=3pt,inner sep=0pt]



\begin{tikzpicture}[]
\footnotesize


\node[] (y) {};
\node[redbox,right of=y,align=center,node distance=1.5cm,font=\footnotesize,label={[xshift=+0.5cm,yshift=-0.05cm]above:{}}] (app1) {APP 1: $P(v_{1,t} |\, \mathbf{y})$};
\node[redbox,right of=app1,align=center,node distance=1.75cm] (dec1) {Dec. 1};

\node[bluebox,below of=app1,yshift=-0.10cm,xshift=1.55cm,align=center,label={[xshift=0.72cm,yshift=-0.05cm]above left:{}}] (app2) {APP 2: $P( v_{2,t} |\, \mathbf{y}, \hat{\mathbf{v}}_1)$};
\node[bluebox,right of=app2,node distance=1.98cm,align=center] (dec2) {Dec. 2};

\node[below of=app2,node distance=0.70cm,xshift=-0.2cm,yshift=0.1cm] (recDots) {$\ddots$};
\node[greenbox,below of=app2,yshift=-0.15cm,xshift=1.9cm,align=center,label={[xshift=0.7cm,yshift=-0.05cm]above left:{}}] (appM) {APP $S$: $P( v_{S,t} |\, \mathbf{y}, \hat{\mathbf{v}}^{S-1})$};
\node[greenbox,right of=appM,node distance=2.19cm,align=center] (decM) {Dec. $S$};

\draw[-latex] (app1 -|  y) -- (app1);
\draw (app1) --(dec1);

\draw[-latex] (app1 -| y) |- (appM);
\draw[-latex] (app1 -| y) |- (app2);

\node[xshift=-0.3cm,yshift=-0.2cm](y_desc) at(y |- app2) {$\mathbf{y}$}; 

\draw[-latex] (dec1) -| node[mydash,pos=0.87]{$\rvdots$} (appM.20) node[midway,above](v1label) {$\hat{\mathbf{v}}_1$};
\draw[-latex] (dec1) -| (app2.16);
\draw[-latex] (app2) --  (dec2) -| node[mydash,pos=0.70]{$\rvdots$} (appM.15) node[midway,above] {$\hat{\mathbf{v}}_2$};


\node[xshift=1.2cm,font=\footnotesize](out1) at(dec1 -| decM) {$\hat{\mathbf{v}}_1$}; 
\node[xshift=1.2cm,font=\footnotesize](out2) at(dec2 -| decM) {$\hat{\mathbf{v}}_2$};
\node[xshift=1.2cm,font=\footnotesize](outM) at(decM -| decM) {$\hat{\mathbf{v}}_S$}; 


\draw (appM) -- (decM); 
\path[] (app1) -- (appM);

\draw[-latex,] (dec1 -| appM.21) -- (out1);
\draw[-latex,] (dec2) -- (out2);
\draw[-latex,] (decM) -- (outM);



\draw [decorate, decoration = {mirror,brace}] ($(app1.west) + (0,-0.35)$) -- node[midway,below,font=\footnotesize] {Stage 1} ($(dec1.east) + (0,-0.35)$);
\draw [decorate, decoration = {mirror,brace}] ($(app2.west) + (0,-0.35)$) -- node[midway,below,font=\footnotesize] {Stage 2} ($(dec2.east) + (0,-0.35)$);
\draw [decorate, decoration = {mirror,brace}] ($(appM.west) + (0,-0.35)$) -- node[midway,below,font=\footnotesize] {Stage $S$} ($(decM.east) + (0,-0.35)$);


\end{tikzpicture}


==> figs/fba.tex <==
\tikzset{
factor/.style = {drop shadow={shadow xshift=0.1em,shadow yshift=-0.1em,}, draw, thick, fill=white, fill opacity=1,rectangle, minimum height=1.0em, minimum width=1.0em,font=\footnotesize,outer sep=0,inner sep=0},
larger/.style = { minimum height=1.8em, minimum width=1.8em,},
var/.style  = {anchor=center,fill=white,draw,ellipse,minimum size=0.3cm,inner sep=1pt},
input/.style = {coordinate},
output/.style= {coordinate},
pinstyle/.style = {pin edge={to-,thin,black}},
mydash/.style={anchor=center,fill=white,rectangle},
graystyle/.style={draw=black,opacity=1,text=black}
}


\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}   %

\begin{tikzpicture}[auto, scale=1.11, transform shape, black, draw=black, node distance=2.5cm,>=stealth,line width=0.2mm,font=\footnotesize]
        
    \node[input](inputl){}; 
    \node[factor,draw=,larger,right of=inputl](F2){}; 
    \node[factor,larger,right of=F2,node distance=3.2cm,](F3){}; 
    \node[factor,larger,right of=F3](F4){}; 
    \node[factor,larger,right of=F4](F5){}; 
    \node[factor,larger,right of=F5](F6){}; 

    \node[input,right of=F6](inputr){}; 

    \node[above of=F2,node distance=1.05cm,](xs){}; 
    \node[,above of=F3,node distance=1.05cm,](xsp1){}; 
    \node[,above of=F4,node distance=1.05cm,](xsp2){}; 
    \node[,above of=F5,node distance=1.05cm,](xsp3){}; 
    \node[,above of=F6,node distance=1.05cm,](xsp4){}; 
    
    \node[input,below of=F2,node distance=0.85cm](ys){}; 
    \node[input,below of=F3,node distance=0.85cm,graystyle](ysp1){}; 
    \node[input,below of=F4,node distance=0.85cm,graystyle](ysp2){}; 
    \node[input,below of=F5,node distance=0.85cm,graystyle](ysp3){}; 
    \node[input,below of=F6,node distance=0.85cm,graystyle](ysp4){}; 

    \draw[] (inputl) node[left,mydash,pos=1]{$\ldots$} -- node[var, pos=0.5, label=below:{$\St_{S,t-1}$}]{} (F2); 
    \draw[] (F2) -- node[var, pos=0.5,  label=below:{$\St_{s,t}$}]{} (F3); 
    \draw[] (F3) -- node[var, pos=0.5, label=below:{$\St_{s+1,t}$}]{} (F4); 
    \draw[] (F4) -- node[mydash,pos=0.5]{$\ldots$}  (F5); 
    \draw[] (F5) -- node[var, pos=0.5, label=below:{$\St_{S-1,t}$}]{} (F6); 
    \draw[] (F6) -- node[var, pos=0.5, label=below:{$\St_{S,t}$}]{} (inputr) node[right,mydash,pos=1]{$\ldots$};

    \draw[] (xs) -- node[,var, pos=0, fill=black, label=above:{$V_{s,t}$}]{} (F2); 
    \draw[] (xsp1) -- node[graystyle,var, pos=0, label=above:{$V_{s+1,t}$}]{} (F3); 
    \draw[] (xsp2) -- node[graystyle,var, pos=0, label=above:{$V_{s+2,t}$}]{} (F4); 
    \draw[] (xsp3) -- node[graystyle,var, pos=0, label=above:{$V_{S-1,t}$}]{} (F5); 
    \draw[] (xsp4) -- node[graystyle,var, pos=0, label=above:{$V_{S,t}$}]{} (F6); 
    
    \draw[] (ys) -- node[,var, pos=0, label={[below,align=center,yshift=-0.30cm]$(\breve{\mathbf{y}}_{\kappa(j,t)})_{j=1}^{s}$, $h^c_{S,t-1}$, $(v_{j,t})_{j=1}^{s-1}$}]{} (F2);  %
    \draw[] (ysp1) -- node[graystyle,var, pos=0, label=below:{$\breve{\mathbf{y}}_{\kappa(s+1,t)}$, $h^c_{s,t}$}]{} (F3); 
    \draw[] (ysp2) -- node[graystyle,var, pos=0, label=below:{$\breve{\mathbf{y}}_{\kappa(s+2,t)}$, $h^c_{s+1,t}$}]{} (F4); 
    \draw[] (ysp3) -- node[graystyle,var, pos=0, label=below:{$\breve{\mathbf{y}}_{\kappa(S-1,t)}$, $h^c_{S-2,t}$}]{} (F5); 
    \draw[] (ysp4) -- node[graystyle,var, pos=0, label=below:{$\breve{\mathbf{y}}_{\kappa(S,t)}$, $h^c_{S-1,t}$}]{} (F6); 
    

\end{tikzpicture}




==> figs/serial_parallel.tex <==
\usetikzlibrary{decorations.markings}
\tikzset{node distance=0.9cm}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

    



\pgfmathsetmacro{\samplerwidth}{30}

\tikzset{redbox/.style = {rounded corners=2pt,draw,font=\normalsize,minimum height=0.9cm,minimum width=0.9cm,fill=mycolorlightorange,}}
\tikzset{bluebox/.style = {rounded corners=2pt,draw,font=\normalsize,minimum height=0.9cm,minimum width=0.9cm,fill=mycolorcube,}}
\tikzset{bbox/.style = {rounded corners=2pt,draw,font=\normalsize,minimum height=0.9cm,minimum width=0.9cm,fill=mycolor5bright,}}
\tikzset{dot/.style = {anchor=base,fill,circle,inner sep=1pt}}


\begin{tikzpicture}[scale=0.78, transform shape]
\renewcommand{\baselinestretch}{1}

\node[redbox] (u1) {$X_1$};
\node[bluebox,below of=u1] (u2) {$X_2$};
\node[bbox,below of=u2] (u3) {$X_3$};

\node[redbox,right of=u1] (uM1) {$X_4$};
\node[bluebox,below of=uM1] (uM2) {$X_5$};
\node[bbox,below of=uM2] (uM3) {$X_6$};

\node[right of=uM1,redbox] (u2M1) {$X_7$};
\node[below of=u2M1,bluebox] (u2M2) {$X_{8}$};
\node[bbox,below of=u2M2] (u2M3) {$X_{9}$};

\node[redbox,right of=u2M1,minimum width=0.9cm] (u3M1) {$X_{10}$};
\node[bluebox,below of=u3M1,minimum width=0.9cm] (u3M2) {$X_{11}$};
\node[bbox,below of=u3M2] (u3M3) {$X_{12}$};

\node[redbox,right of=u3M1,minimum width=0.9cm] (u4M1) {$X_{13}$};
\node[bluebox,below of=u4M1,minimum width=0.9cm] (u4M2) {$X_{14}$};
\node[bbox,below of=u4M2] (u4M3) {$X_{15}$};



\draw[thick ] (u1) -- (-0.8,+0.8) node[above left]{$V_{s,\sicindex}$};
\draw[thick ] ($(u1) + (-0.45,+0.45)$) -- node[above](m){$s$} (-1.5,+0.45);
\draw[thick ] ($(u1) + (-0.45,+0.45)$) -- node[left,yshift=0.16cm](r){$\sicindex$} (-0.45,+1.2);



\draw[-latex] ($(m) + (0,-1.0)$) -- ($(m) + (0,-1.8)$)  node[left,rotate=90]{Stage}; 
\draw[-latex] ($(r) + (+1.0,0)$) -- ($(r) + (2,0)$) node[right]{Within stage}; 






\end{tikzpicture}


==> figs/sspa.tex <==
\begin{tikzpicture}
\begin{axis}[width=1\textwidth,
          height=4.0cm,axis x line=middle,
          axis y line=middle,
          x axis line style={thick},
          y axis line style={thick},
          xlabel={\footnotesize $|x|$},
          ylabel={\footnotesize $\nonlp{|x|}$},
          xmin=0,xmax=1.8,
          ymin=0,ymax=1.2,
          xlabel style={anchor=west},
          ylabel style={anchor=south},]
\addplot [domain=0:2, red, samples=200]{x/(1+x^(2*2))^(1/(2*2))}; %
\draw[dashed] (axis cs: 0,1) -- node[midway,above,font=\footnotesize]{PA Saturation} (1.8,1); 
\end{axis}
\end{tikzpicture}


==> plots/32-ASK_L0_SIC_stage_rates.tex <==



\input{plots/plot_settings}
\begin{tikzpicture}[]

\begin{axis}[%
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor x tick num=1,
minor y tick num=4,
grid=both,
legend style={legend cell align=left,  draw=white!15!black, font=\footnotesize,  %
legend pos=south east
},
xlabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
scale only axis,
width=1*\gridwidth,
height=1*\gridheight,
xmin=-4,
xmax=24,
xlabel={$\mathrm{P}_{\mathrm{tx}}$ in [dB]},
ymin=0,
ymax=5.01,
ytick={0,1,2,3,4,5},
ylabel={Rate},
title={32-ASK},
ylabel shift = -4pt,
restrict y to domain=0:5
]


\addplot[ASK,black,forget plot,postaction={decorate,decoration={raise=-1.5ex,text along path,text color={black},text align={left, left indent=3.6cm},text={|\footnotesize|SDD}}}] table [x=Ptxdb, y=SIC1, col sep=comma]{plots/V1.5/Q32/v1.5,32-ASK,84_128_128_32,lr=1E-04,Tr=64,B=64,S=2,Ls=64,I=6.0E+04,V=3.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=5.6E+04.txt}; %

\addplot[ASK,forget plot] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q32/v1.5,32-ASK,84_128_128_32,lr=1E-04,Tr=64,B=64,S=2,Ls=64,I=6.0E+04,V=3.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=5.6E+04.txt};

\addplot[ASK,forget plot] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q32/v1.5,32-ASK,84_128_128_32,lr=1E-04,Tr=64,B=64,S=3,Ls=64,I=6.0E+04,V=3.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=5.6E+04.txt};

\addplot[ASK,forget plot] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q32/v1.5,32-ASK,84_128_128_32,lr=1E-04,Tr=66,B=64,S=4,Ls=64,I=6.0E+04,V=3.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=5.6E+04.txt};

\addplot[ASK,forget plot,dashed, black] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q32/v1.5,32-ASK,84_128_128_32,lr=1E-04,Tr=120,B=64,S=6,Ls=64,I=6.0E+04,V=3.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=5.6E+04.txt};
















\end{axis}

\end{tikzpicture}%





==> plots/32-ASK_L30_SIC_stage_rates.tex <==

\input{plots/plot_settings}
\begin{tikzpicture}[]

\begin{axis}[%
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor x tick num=1,
minor y tick num=4,
grid=both,
legend style={legend cell align=left,  draw=white!15!black, font=\footnotesize,  legend pos=south east
},
xlabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
scale only axis,
width=1*\gridwidth,
height=1*\gridheight,
xmin=-4,
xmax=24,
xlabel={$\mathrm{P}_{\mathrm{tx}}$ in [dB]},
ymin=0,
ymax=5.0,
ytick={0,1,2,3,4,5},
ylabel={Rate},
title={32-ASK},
ylabel shift = -4pt
]

\addplot[black,forget plot,postaction={decorate,decoration={raise=-1.5ex,text along path,text color={black},text align={left, left indent=4.0cm},text={|\footnotesize|SDD}}}] table [x=Ptxdb, y=SIC1, col sep=comma]{plots/V1.5/Q32_L30/v1.5,32-ASK,100_200_200_200_168_32,lr=4E-05,Tr=120,B=64,S=2,Ls=64,I=1.0E+05,V=7.0E+03,n=8.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=2.3E+05.txt}; %

\addplot[ASK,forget plot] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q32_L30/v1.5,32-ASK,100_200_200_200_168_32,lr=4E-05,Tr=120,B=64,S=2,Ls=64,I=1.0E+05,V=7.0E+03,n=8.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=2.3E+05.txt}; 

\addplot[ASK,forget plot] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q32_L30/v1.5,32-ASK,100_200_200_200_168_32,lr=4E-05,Tr=120,B=64,S=3,Ls=64,I=1.0E+05,V=7.0E+03,n=8.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=2.3E+05.txt}; 

\addplot[ASK,forget plot] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q32_L30/v1.5,32-ASK,100_200_200_200_168_32,lr=4E-05,Tr=120,B=64,S=4,Ls=64,I=1.0E+05,V=7.0E+03,n=8.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=2.3E+05.txt}; 

\addplot[ASK,forget plot,densely dashed,black] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q32_L30/v1.5,32-ASK,100_200_200_200_168_32,lr=4E-05,Tr=120,B=64,S=6,Ls=64,I=1.0E+05,V=7.0E+03,n=8.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=2.3E+05.txt}; 



















































\end{axis}

\end{tikzpicture}%





==> plots/32-PAM_L0_SIC_stage_rates.tex <==
\input{plots/plot_settings}
\begin{tikzpicture}[]

\begin{axis}[%
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor x tick num=1,
minor y tick num=4,
grid=both,
legend style={legend cell align=left,  draw=white!15!black, font=\footnotesize,  %
legend pos=south east
},
xlabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
scale only axis,
width=1*\gridwidth,
height=1*\gridheight,
xmin=-4,
xmax=24,
xlabel={$\mathrm{P}_{\mathrm{tx}}$ in [dB]},
ymin=0,
ymax=5.01,
ytick={0,1,2,3,4,5},
ylabel={Rate},
title={32-PAM},
ylabel shift = -4pt
]


\addplot[PAM,black,forget plot,postaction={decorate,decoration={raise=-1.5ex,text along path,text color={black},text align={left, left indent=4.0cm},text={|\footnotesize|SDD}}}] table [x=Ptxdb, y=SIC1, col sep=comma]{plots/V1.5/Q32/v1.5,32-PAM,84_128_128_32,lr=1E-04,Tr=64,B=64,S=2,Ls=64,I=6.0E+04,V=3.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=5.6E+04.txt}; %

\addplot[PAM,forget plot] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q32/v1.5,32-PAM,84_128_128_32,lr=1E-04,Tr=64,B=64,S=2,Ls=64,I=6.0E+04,V=3.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=5.6E+04.txt};

\addplot[PAM,forget plot] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q32/v1.5,32-PAM,84_128_128_32,lr=1E-04,Tr=64,B=64,S=3,Ls=64,I=6.0E+04,V=3.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=5.6E+04.txt};

\addplot[PAM,forget plot] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q32/v1.5,32-PAM,84_128_128_32,lr=1E-04,Tr=66,B=64,S=4,Ls=64,I=6.0E+04,V=3.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=5.6E+04.txt};

\addplot[PAM,forget plot,dashed,black] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q32/v1.5,32-PAM,84_128_128_32,lr=1E-04,Tr=120,B=64,S=6,Ls=64,I=6.0E+04,V=3.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=5.6E+04.txt};



















\end{axis}

\end{tikzpicture}%





==> plots/32-PAM_L30_SIC_stage_rates.tex <==
\input{plots/plot_settings}
\begin{tikzpicture}[]

\begin{axis}[%
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor x tick num=1,
minor y tick num=4,
grid=both,
legend style={legend cell align=left,  draw=white!15!black, font=\footnotesize,  legend pos=south east
},
xlabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
scale only axis,
width=1*\gridwidth,
height=1*\gridheight,
xmin=-4,
xmax=24,
xlabel={$\mathrm{P}_{\mathrm{tx}}$ in [dB]},
ymin=0,
ymax=5.01,
ytick={0,1,2,3,4,5},
ylabel={Rate},
title={32-PAM},
ylabel shift = -4pt
]


\addplot[PAM,black,forget plot,postaction={decorate,decoration={raise=-1.5ex,text along path,text color={black},text align={left, left indent=4.0cm},text={|\footnotesize|SDD}}}] table [x=Ptxdb, y=SIC1, col sep=comma]{plots/V1.5/Q32_L30/v1.5,32-PAM,100_200_200_200_168_32,lr=4E-05,Tr=120,B=64,S=2,Ls=64,I=1.0E+05,V=7.0E+03,n=8.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=2.3E+05.txt}; %

\addplot[PAM,forget plot] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q32_L30/v1.5,32-PAM,100_200_200_200_168_32,lr=4E-05,Tr=120,B=64,S=2,Ls=64,I=1.0E+05,V=7.0E+03,n=8.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=2.3E+05.txt};

\addplot[PAM,forget plot] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q32_L30/v1.5,32-PAM,100_200_200_200_168_32,lr=4E-05,Tr=120,B=64,S=3,Ls=64,I=1.0E+05,V=7.0E+03,n=8.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=2.3E+05.txt};

\addplot[PAM,forget plot] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q32_L30/v1.5,32-PAM,100_200_200_200_168_32,lr=4E-05,Tr=120,B=64,S=4,Ls=64,I=1.0E+05,V=7.0E+03,n=8.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=2.3E+05.txt};

\addplot[PAM,forget plot,dashed,black] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q32_L30/v1.5,32-PAM,100_200_200_200_168_32,lr=4E-05,Tr=120,B=64,S=6,Ls=64,I=1.0E+05,V=7.0E+03,n=8.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=2.3E+05.txt};

















\end{axis}

\end{tikzpicture}%





==> plots/32-SQAM_L0_SIC_stage_rates.tex <==
\input{plots/plot_settings}
\begin{tikzpicture}[]

\begin{axis}[%
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor x tick num=1,
minor y tick num=4,
grid=both,
legend style={legend cell align=left,  draw=white!15!black, font=\footnotesize,  %
legend pos=south east
},
xlabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
scale only axis,
width=1*\gridwidth,
height=1*\gridheight,
xmin=-4,
xmax=24,
xlabel={$\mathrm{P}_{\mathrm{tx}}$ in [dB]},
ymin=0,
ymax=5.01,
ytick={0,1,2,3,4,5},
ylabel={Rate},
title={32-SQAM},
ylabel shift = -4pt
]



\addplot[QAM,black,forget plot,postaction={decorate,decoration={raise=-1.5ex,text along path,text color={black},text align={left, left indent=4.0cm},text={|\footnotesize|SDD}}}] table [x=Ptxdb, y=SIC1, col sep=comma]{plots/V1.5/Q32/v1.5,32-SQAM,84_128_128_32,lr=1E-04,Tr=64,B=64,S=2,Ls=64,I=6.0E+04,V=3.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=6.4E+04.txt}; %

\addplot[QAM,forget plot] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q32/v1.5,32-SQAM,84_128_128_32,lr=1E-04,Tr=64,B=64,S=2,Ls=64,I=6.0E+04,V=3.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=6.4E+04.txt};

\addplot[QAM,forget plot] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q32/v1.5,32-SQAM,84_128_128_32,lr=1E-04,Tr=64,B=64,S=3,Ls=64,I=6.0E+04,V=3.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=6.4E+04.txt};

\addplot[QAM,forget plot] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q32/v1.5,32-SQAM,84_128_128_32,lr=1E-04,Tr=66,B=64,S=4,Ls=64,I=6.0E+04,V=3.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=6.4E+04.txt};

\addplot[QAM,forget plot,black,dashed] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q32/v1.5,32-SQAM,84_128_128_32,lr=1E-04,Tr=120,B=64,S=6,Ls=64,I=6.0E+04,V=3.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=6.4E+04.txt};










 


\end{axis}

\end{tikzpicture}%





==> plots/32-SQAM_L30_SIC_stage_rates.tex <==
\input{plots/plot_settings}
\begin{tikzpicture}[]

\begin{axis}[%
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor x tick num=1,
minor y tick num=4,
grid=both,
legend style={legend cell align=left,  draw=white!15!black, font=\footnotesize,  at={(0.02,0.98)},anchor=north west
},
xlabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
scale only axis,
width=1*\gridwidth,
height=1*\gridheight,
xmin=-4,
xmax=24,
xlabel={$\mathrm{P}_{\mathrm{tx}}$ in [dB]},
ymin=0,
ymax=5.01,
ytick={0,1,2,3,4,5},
ylabel={Rate},
title={32-SQAM},
ylabel shift = -4pt
]

\addplot[QAM,black,forget plot,postaction={decorate,decoration={raise=-1.5ex,text along path,text color={black},text align={left, left indent=4.0cm},text={|\footnotesize|SDD}}}] table [x=Ptxdb, y=SIC1, col sep=comma]{plots/V1.5/Q32_L30/v1.5,32-SQAM,100_200_200_200_168_32,lr=4E-05,Tr=120,B=64,S=2,Ls=64,I=1.0E+05,V=7.0E+03,n=8.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=2.4E+05.txt}; %

\addplot[QAM,forget plot] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q32_L30/v1.5,32-SQAM,100_200_200_200_168_32,lr=4E-05,Tr=120,B=64,S=2,Ls=64,I=1.0E+05,V=7.0E+03,n=8.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=2.4E+05.txt};

\addplot[QAM,forget plot] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q32_L30/v1.5,32-SQAM,100_200_200_200_168_32,lr=4E-05,Tr=120,B=64,S=3,Ls=64,I=1.0E+05,V=7.0E+03,n=8.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=2.4E+05.txt}; 

\addplot[QAM,forget plot] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q32_L30/v1.5,32-SQAM,100_200_200_200_168_32,lr=4E-05,Tr=120,B=64,S=4,Ls=64,I=1.0E+05,V=7.0E+03,n=8.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=2.4E+05.txt}; 

\addplot[QAM,forget plot,densely dashed, black] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q32_L30/v1.5,32-SQAM,100_200_200_200_168_32,lr=4E-05,Tr=120,B=64,S=6,Ls=64,I=1.0E+05,V=7.0E+03,n=8.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=2.4E+05.txt}; 











 
 
 


\end{axis}

\end{tikzpicture}%





==> plots/Q32_L=0km_Gibbs_vs_NN.tex <==

\input{plots/plot_settings}
\begin{tikzpicture}[]

\begin{axis}[%
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor x tick num=1,
minor y tick num=5,
grid=both,
legend style={legend cell align=left,  draw=white!15!black, font=\footnotesize,  
legend pos=south east
},
xlabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
scale only axis,
width=1.50*\gridwidth,
height=1.0*\gridheight,
xmin=-4,
xmax=24,
xlabel={$\mathrm{P}_{\mathrm{tx}}$ in [dB]},
ymin=0,
ymax=5.01,
ytick={0,1,2,3,4,5},
ylabel={Rate},
title={GS versus NN},
ylabel shift = -4pt
]


\pgfplotstableread[col sep=space]{plots/V1.3/GS/paper__Gibbs__32-PAM__S=2__alpha=0.00__L=0km__mem=21__it=100__par=64__n=40000__burn=25.txt}\tmpPAM

\pgfplotstablecreatecol[col sep=space, create col/copy column from table={plots/V1.3/GS/paper__Gibbs__32-PAM__S=2__alpha=0.00__L=0km__mem=21__it=100__par=64__n=40000__burn=25_2.txt}{rate}]{rate2}{\tmpPAM}

\pgfplotstablecreatecol[col sep=space, create col/copy column from table={plots/V1.3/GS/paper__Gibbs__32-PAM__S=2__alpha=0.00__L=0km__mem=21__it=100__par=64__n=40000__burn=25_3.txt}{rate}]{rate3}{\tmpPAM}

\pgfplotstablecreatecol[col sep=space, create col/copy column from table={plots/V1.3/GS/paper__Gibbs__32-PAM__S=2__alpha=0.00__L=0km__mem=21__it=100__par=64__n=40000__burn=25_4.txt}{rate}]{rate4}{\tmpPAM}

\pgfplotstablecreatecol[col sep=space, create col/copy column from table={plots/V1.3/GS/paper__Gibbs__32-PAM__S=2__alpha=0.00__L=0km__mem=21__it=100__par=64__n=40000__burn=25_5.txt}{rate}]{rate5}{\tmpPAM}

\pgfplotstablecreatecol[col sep=space, create col/copy column from table={plots/V1.3/GS/paper__Gibbs__32-PAM__S=2__alpha=0.00__L=0km__mem=21__it=100__par=64__n=40000__burn=25_6.txt}{rate}]{rate6}{\tmpPAM}

\addplot[GS,PAM,forget plot] table [col sep=space,x=power, y expr={ 1/6*( \thisrow{rate} +  \thisrow{rate2} + \thisrow{rate3} + \thisrow{rate4} + \thisrow{rate5}  + \thisrow{rate6}) }] {\tmpPAM};

\pgfplotstableread[col sep=space]{plots/V1.3/GS/paper__Gibbs__32-ASK__S=2__alpha=0.00__L=0km__mem=21__it=100__par=64__n=40000__burn=25.txt}\tmpASK

\pgfplotstablecreatecol[col sep=space, create col/copy column from table={plots/V1.3/GS/paper__Gibbs__32-ASK__S=2__alpha=0.00__L=0km__mem=21__it=100__par=64__n=40000__burn=25_2.txt}{rate}]{rate2}{\tmpASK}

\pgfplotstablecreatecol[col sep=space, create col/copy column from table={plots/V1.3/GS/paper__Gibbs__32-ASK__S=2__alpha=0.00__L=0km__mem=21__it=100__par=64__n=40000__burn=25_3.txt}{rate}]{rate3}{\tmpASK}

\pgfplotstablecreatecol[col sep=space, create col/copy column from table={plots/V1.3/GS/paper__Gibbs__32-ASK__S=2__alpha=0.00__L=0km__mem=21__it=100__par=64__n=40000__burn=25_4.txt}{rate}]{rate4}{\tmpASK}


\addplot[GS,ASK,forget plot] table [col sep=space,x=power, y expr={1/4*( \thisrow{rate} + \thisrow{rate2}  +  \thisrow{rate3}  +  \thisrow{rate4} )
}] {\tmpASK};

\pgfplotstableread[col sep=space]{plots/V1.3/GS/paper__Gibbs__32-ring-qam__S=2__alpha=0.00__L=0km__mem=21__it=100__par=64__n=40000__burn=25__m=3-2__phase-offset=0__jlt_spacing=1.txt}\tmpSQAM

\pgfplotstablecreatecol[col sep=space, create col/copy column from table={plots/V1.3/GS/paper__Gibbs__32-ring-qam__S=2__alpha=0.00__L=0km__mem=21__it=100__par=64__n=40000__burn=25__m=3-2__phase-offset=0__jlt_spacing=1_2.txt}{rate}]{rate2}{\tmpSQAM}

\addplot[GS,QAM,forget plot] table [col sep=space,x=power, y expr={1/2*( \thisrow{rate} +  \thisrow{rate2} )
}] {\tmpSQAM};


\addplot[PAM] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q32/v1.5,32-PAM,84_128_128_32,lr=1E-04,Tr=64,B=64,S=2,Ls=64,I=6.0E+04,V=3.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=5.6E+04.txt};
\addlegendentry{32-PAM}

\addplot[ASK] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q32/v1.5,32-ASK,84_128_128_32,lr=1E-04,Tr=64,B=64,S=2,Ls=64,I=6.0E+04,V=3.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=5.6E+04.txt};
\addlegendentry{32-ASK}


\addplot[QAM] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q32/v1.5,32-SQAM,84_128_128_32,lr=1E-04,Tr=64,B=64,S=2,Ls=64,I=6.0E+04,V=3.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=6.4E+04.txt};
\addlegendentry{32-SQAM}


\draw (axis cs:16.8,3.9) ellipse (0.12cm and 0.35cm) node[below,yshift=-0.47cm,align=center,text width=1.2cm,font=\footnotesize,opacitylabel]{Gibbs\\ Sampling};
\draw (axis cs:12,4.2) ellipse (0.5cm and 0.12cm) node[left,xshift=-0.68cm,font=\footnotesize,opacitylabel]{NN};



\end{axis}

\end{tikzpicture}%





==> plots/Q32_L=30km_Gibbs_vs_NN.tex <==

\input{plots/plot_settings}
\begin{tikzpicture}[]

\begin{axis}[%
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor x tick num=1,
minor y tick num=5,
grid=both,
legend style={legend cell align=left,  draw=white!15!black, font=\footnotesize,  
legend pos=south east
},
xlabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
scale only axis,
width=1.50*\gridwidth,
height=1.0*\gridheight,
xmin=-4,
xmax=24,
xlabel={$\mathrm{P}_{\mathrm{tx}}$ in [dB]},
ymin=0,
ymax=5.01,
ytick={0,1,2,3,4,5},
ylabel={Rate},
title={GS versus NN},
ylabel shift = -4pt
]


\pgfplotstableread[col sep=space]{plots/V1.3/GS/paper__Gibbs__32-PAM__S=6__alpha=0.00__L=30km__mem=21__it=100__par=64__n=40000__burn=25.txt}\tmpPAM
\addplot[GS,PAM,forget plot] table [col sep=space,x=power, y expr={ \thisrow{rate} }] {\tmpPAM};


\pgfplotstableread[col sep=space]{plots/V1.3/GS/paper__Gibbs__32-ASK__S=6__alpha=0.00__L=30km__mem=21__it=100__par=64__n=40000__burn=25.txt}\tmpASK

\addplot[GS,ASK,forget plot] table [col sep=space,x=power, y expr={\thisrow{rate}}] {\tmpASK};

\pgfplotstableread[col sep=space]{plots/V1.3/GS/paper__Gibbs__32-ring-qam__S=6__alpha=0.00__L=30km__mem=21__it=100__par=64__n=40000__burn=25__m=3-2__phase-offset=0__jlt_spacing=1.txt}\tmpSQAM


\addplot[GS,QAM,forget plot] table [col sep=space,x=power, y expr={\thisrow{rate} }] {\tmpSQAM};


\addplot[PAM] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q32_L30/v1.5,32-PAM,100_200_200_200_168_32,lr=4E-05,Tr=120,B=64,S=6,Ls=64,I=1.0E+05,V=7.0E+03,n=8.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=2.3E+05.txt}; 
\addlegendentry{32-PAM}; 

\addplot[ASK] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q32_L30/v1.5,32-ASK,100_200_200_200_168_32,lr=4E-05,Tr=120,B=64,S=6,Ls=64,I=1.0E+05,V=7.0E+03,n=8.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=2.3E+05.txt}; 
\addlegendentry{32-ASK}; 

\addplot[QAM] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q32_L30/v1.5,32-SQAM,100_200_200_200_168_32,lr=4E-05,Tr=120,B=64,S=6,Ls=64,I=1.0E+05,V=7.0E+03,n=8.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=2.4E+05.txt};
\addlegendentry{32-SQAM}; 




\draw (axis cs:16.7,3.2) ellipse (0.12cm and 0.5cm) node[below,yshift=-0.55cm,align=center,text width=1.2cm,font=\footnotesize,opacitylabel]{Gibbs\\ Sampling};
\draw (axis cs:11.0,3.5) ellipse (0.5cm and 0.12cm) node[left,xshift=-0.68cm,font=\footnotesize,opacitylabel]{NN};



\end{axis}

\end{tikzpicture}%





==> plots/Q4_L=0km_ASK.tex <==


\pgfplotstableread{
    X Y
  -13.0000    0.0039
  -12.0000    0.0062
  -11.0000    0.0098
  -10.0000    0.0155
   -9.0000    0.0245
   -8.0000    0.0386
   -7.0000    0.0605
   -6.0000    0.0943
   -5.0000    0.1456
   -4.0000    0.2222
   -3.0000    0.3332
   -2.0000    0.4890
   -1.0000    0.6992
         0    0.9708
    1.0000    1.3072
    2.0000    1.7071
    3.0000    2.1654
    4.0000       Inf
    5.0000       Inf
    6.0000       Inf
    7.0000       Inf
    8.0000       Inf
    9.0000       Inf
   10.0000       Inf
   11.0000       Inf
   12.0000       Inf
   13.0000       Inf
   14.0000       Inf
   15.0000       Inf
   16.0000       Inf
   17.0000       Inf
   18.0000       Inf
   }{\ASKCovUpperBound}
   

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\input{plots/plot_settings}
\begin{tikzpicture}[]


\begin{axis}[%
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor x tick num=1,
minor y tick num=4,
grid=both,
legend style={legend cell align=left,  draw=white!15!black, font=\scriptsize,  
},
legend style={at={(1.00,0.00)},anchor=south east},
xlabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
scale only axis,
width=\gridwidth,
height=\gridheight,
xmin=-5,
xmax=15,
xlabel={$\mathrm{P}_{\mathrm{tx}}$ in [dB]},
ymin=0,
ymax=2.001,
ylabel={Rate},
title={4-ASK},
ylabel shift = -4pt
]


\pgfplotstableread{
    X Y
   -5.0000    0.1454
   -4.0000    0.2167
   -3.0000    0.3213
   -2.0000    0.4744
   -1.0000    0.6503
         0    0.8757
    1.0000    1.1392
    2.0000    1.4137
    3.0000    1.6998
    4.0000    1.9674
    5.0000    2.2157
    6.0000    2.4732
    7.0000    2.7491
}{\ASKLoeligerUpperBoundIX}

\addplot [ASK,UB,opacity=0.8,name path global=UB] table {\ASKLoeligerUpperBoundIX};
\addlegendentry{UB, $\widetilde{N} = 9$}; 



\addplot[ASK,FBA] table [x=power, y=rate, col sep=space]{plots/raw/Q4/TOBI/4-ASK_M=1_alpha=0.00_L=0km_mem=9_n=20000_daniel.txt};\addlegendentry{FBA, $\widetilde{N} = 9$}; %

\addplot[ASK,FBA,forget plot] table [x=power, y=rate, col sep=space]{plots/raw/Q4/TOBI/4-ASK_M=2_alpha=0.00_L=0km_mem=9_n=20000_daniel.txt};%

\addplot[ASK,FBA,forget plot] table [x=power, y=rate, col sep=space]{plots/raw/Q4/TOBI/4-ASK_M=3_alpha=0.00_L=0km_mem=9_n=20000_daniel.txt}; %

\addplot[ASK,FBA,forget plot] table [x=power, y=rate, col sep=space]{plots/raw/Q4/TOBI/4-ASK_M=4_alpha=0.00_L=0km_mem=9_n=20000_daniel.txt};%


\addplot[ASK,RNN] table [x=Ptxdb, y=SIC1, col sep=comma]{plots/V1.5/Q4/v1.5,4-ASK,32_64_4,lr=1E-03,Tr=32,B=128,S=2,Ls=16,I=1.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=5.4E+03.txt};\addlegendentry{NN, $\widetilde{N}_\text{RNN}=47$}; %

\addplot[ASK,RNN] table [x=Ptxdb, y=IqXY, col sep=comma,forget plot]{plots/V1.5/Q4/v1.5,4-ASK,32_64_4,lr=1E-03,Tr=32,B=128,S=2,Ls=16,I=1.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=5.4E+03.txt}; 

\addplot[ASK,RNN] table [x=Ptxdb, y=IqXY, col sep=comma,forget plot]{plots/V1.5/Q4/v1.5,4-ASK,32_64_4,lr=1E-03,Tr=32,B=128,S=3,Ls=16,I=1.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=5.4E+03.txt}; 

\addplot[ASK,RNN,name path global=s4ask] table [x=Ptxdb, y=IqXY, col sep=comma,forget plot]{plots/V1.5/Q4/v1.5,4-ASK,32_64_4,lr=1E-03,Tr=36,B=128,S=4,Ls=16,I=1.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=5.4E+03.txt};









    


\begin{pgfonlayer}{foreground}
\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.6) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},1.6);
\path[name intersections={of=line and UB, name=p1}, name intersections={of=line and s4ask, name=p2}];
\draw[arr] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.0cm]p2-1) node [left,midway,opacitylabel,font=\footnotesize,yshift=0.0cm,xshift=-0.3cm] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};
\end{pgfonlayer}
\end{axis}



\end{tikzpicture}%





==> plots/Q4_L=0km_PAM.tex <==
\pgfplotstableread{
    X Y
  -13.0000    0.0036
  -12.0000    0.0054
  -11.0000    0.0085
  -10.0000    0.0134
   -9.0000    0.0241
   -8.0000    0.0361
   -7.0000    0.0590
   -6.0000    0.0854
   -5.0000    0.1321
   -4.0000    0.2019
   -3.0000    0.2939
   -2.0000    0.4250
   -1.0000    0.5778
         0    0.7590
    1.0000    0.9479
    2.0000    1.1474
    3.0000    1.3367
    4.0000    1.5044
    5.0000    1.6353
    6.0000    1.7396
    7.0000    1.8053
    8.0000    1.8610
    9.0000    1.8986
   10.0000    1.9427
   11.0000    1.9666
   12.0000    1.9873
   13.0000    1.9975
   14.0000    1.9994
   15.0000    2.0000
   16.0000    2.0001
   17.0000    2.0001
   18.0000    2.0000
}{\PAMrcosspannine}


\pgfplotstableread{
    X Y
  -13.0000    0.0038
  -12.0000    0.0060
  -11.0000    0.0095
  -10.0000    0.0150
   -9.0000    0.0236
   -8.0000    0.0370
   -7.0000    0.0578
   -6.0000    0.0897
   -5.0000    0.1377
   -4.0000    0.2081
   -3.0000    0.3081
   -2.0000    0.4448
   -1.0000    0.6236
         0    0.8472
    1.0000    1.1160
    2.0000    1.4288
    3.0000    1.7846
    4.0000    2.1827
}{\PAMCovUpperBound}


\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\input{plots/plot_settings}
\begin{tikzpicture}[]

\begin{axis}[%
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor x tick num=1,
minor y tick num=4,
grid=both,
legend style={legend cell align=left,  draw=white!15!black, font=\footnotesize,  
},
legend style={at={(1.00,0.00)},anchor=south east},
xlabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
scale only axis,
width=\gridwidth,
height=\gridheight,
xmin=-5,
xmax=15,
xlabel={$\mathrm{P}_{\mathrm{tx}}$ in [dB]},
ymin=0,
ymax=2.001,
ylabel={Rate},
title={4-PAM},
ylabel shift = -4pt,
]


\pgfplotstableread{
X Y
 -5.0000    0.1495
-4.0000    0.2168
-3.0000    0.3096
-2.0000    0.4372
-1.0000    0.6097
     0    0.7985
1.0000    1.0075
2.0000    1.2449
3.0000    1.4871
4.0000    1.7318
5.0000    1.9667
6.0000    2.2078
7.0000    2.4685
}{\ASKLoeligerUpperBoundIX}

\addplot [PAM,UB,opacity=0.8,name path global=UB] table {\ASKLoeligerUpperBoundIX};
\addlegendentry{UB, $\widetilde{N} = 9$}; 



\addplot[PAM,FBA,] table [x=power, y=rate, col sep=space]{plots/raw/Q4/TOBI/4-PAM_M=1_alpha=0.00_L=0km_mem=9_n=30000_daniel.txt};\addlegendentry{FBA, $\widetilde{N} = 9$}; %

\addplot[PAM,FBA,forget plot] table [x=power, y=rate, col sep=space]{plots/raw/Q4/TOBI/4-PAM_M=2_alpha=0.00_L=0km_mem=9_n=30000_daniel.txt};%

\addplot[PAM,FBA,forget plot] table [x=power, y=rate, col sep=space]{plots/raw/Q4/TOBI/4-PAM_M=3_alpha=0.00_L=0km_mem=9_n=20000_daniel.txt};%

\addplot[PAM,FBA,forget plot] table [x=power, y=rate, col sep=space]{plots/raw/Q4/TOBI/4-PAM_M=4_alpha=0.00_L=0km_mem=9_n=20000_daniel.txt};%

\addplot[PAM,RNN] table [x=Ptxdb, y=SIC1, col sep=comma]{plots/V1.5/Q4/v1.5,4-PAM,32_64_4,lr=1E-03,Tr=32,B=128,S=2,Ls=16,I=1.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=5.4E+03.txt};\addlegendentry{NN, $\widetilde{N}_\text{RNN}=47$}; %

\addplot[PAM,RNN] table [x=Ptxdb, y=IqXY, col sep=comma,forget plot]{plots/V1.5/Q4/v1.5,4-PAM,32_64_4,lr=1E-03,Tr=32,B=128,S=2,Ls=16,I=1.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=5.4E+03.txt}; 

\addplot[PAM,RNN] table [x=Ptxdb, y=IqXY, col sep=comma,forget plot]{plots/V1.5/Q4/v1.5,4-PAM,32_64_4,lr=1E-03,Tr=32,B=128,S=3,Ls=16,I=1.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=5.4E+03.txt}; 

\addplot[PAM,RNN,name path global=s4pam] table [x=Ptxdb, y=IqXY, col sep=comma,forget plot]{plots/V1.5/Q4/v1.5,4-PAM,32_64_4,lr=1E-03,Tr=36,B=128,S=4,Ls=16,I=1.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=5.4E+03.txt}; 







\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.6) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},1.6);
\path[name intersections={of=line and UB, name=p1}, name intersections={of=line and s4pam, name=p2}];
\draw[arr] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.0cm]p2-1) node [left,midway,opacitylabel,font=\footnotesize,yshift=0.0cm,xshift=-0.3cm] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};
     

\end{axis}
\end{tikzpicture}%





==> plots/Q4_L=0km_QPSK.tex <==

\pgfplotstableread{
    X Y
 -13.000000000000000   0.001188044177414
 -12.000000000000000   0.001881779741266
 -11.000000000000000   0.002979554474699
 -10.000000000000000   0.004715104241672
  -9.000000000000000   0.007455026637460
  -8.000000000000000   0.011770840308635
  -7.000000000000000   0.018545130013262
  -6.000000000000000   0.029120862706446
  -5.000000000000000   0.045495373664651
  -4.000000000000000   0.070537302019467
  -3.000000000000000   0.108156026314185
  -2.000000000000000   0.163282177130346
  -1.000000000000000   0.241471835345610
                   0   0.348030643529216
   1.000000000000000   0.486835194396268
   2.000000000000000   0.659349026306563
   2.999999999999999   0.864339381613759
   4.000000000000000   1.098396646549094
   5.000000000000000   1.356908474012931
   6.000000000000000   1.635022472478486
   7.000000000000000   1.928313973403565
   8.000000000000000   2.233107295218103
   }{\QAMCovUpperBound}
  

\input{plots/plot_settings}
\begin{tikzpicture}[]
\begin{axis}[%
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor x tick num=1,
minor y tick num=4,
grid=both,
legend style={legend cell align=left,  draw=white!15!black, font=\scriptsize,  
},
legend style={at={(1.00,0.00)},anchor=south east},
xlabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
scale only axis,
width=\gridwidth,
height=\gridheight,
xmin=-5,
xmax=15,
xlabel={$\mathrm{P}_{\mathrm{tx}}$ in [dB]},
ymin=0,
ymax=2.001,
ylabel={Rate},
title={QPSK},
ylabel shift = -4pt
]


\pgfplotstableread{
    X Y
   -5.0000    0.0561
   -4.0000    0.0763
   -3.0000    0.1100
   -2.0000    0.1607
   -1.0000    0.2479
         0    0.3485
    1.0000    0.4761
    2.0000    0.6434
    3.0000    0.8352
    4.0000    1.0493
    5.0000    1.2843
    6.0000    1.5463
    7.0000    1.8325
    8.0000    2.1331
    9.0000    2.4608
}{\QPSKLoeligerUpperBoundIX}

\addplot [QAM,UB,opacity=0.8,name path=UB,postaction={decorate,decoration={raise=0.6ex,text along path,text color={black},text align={right, right indent=1.1cm},text={}}}] table {\QPSKLoeligerUpperBoundIX};
\addlegendentry{UB, $\widetilde{N} = 9$}; 





\addplot[QAM,FBA] table [x=power, y=rate, col sep=space]{plots/raw/Q4/TOBI/4-QPSK_M=1_alpha=0.00_L=0km_mem=9_n=20000_daniel.txt};\addlegendentry{FBA, $\widetilde{N} = 9$}; %

\addplot[QAM,FBA,forget plot] table [x=power, y=rate, col sep=space]{plots/raw/Q4/TOBI/4-QPSK_M=2_alpha=0.00_L=0km_mem=9_n=20000_daniel.txt};%

\addplot[QAM,FBA,forget plot] table [x=power, y=rate, col sep=space]{plots/raw/Q4/TOBI/4-QPSK_M=3_alpha=0.00_L=0km_mem=9_n=20000_daniel.txt};%

\addplot[QAM,FBA,forget plot] table [x=power, y=rate, col sep=space]{plots/raw/Q4/TOBI/4-QPSK_M=4_alpha=0.00_L=0km_mem=9_n=20000_daniel.txt};%

\addplot[QAM,RNN] table [x=Ptxdb, y=SIC1, col sep=comma]{plots/V1.5/Q4/v1.5,4-SQAM,32_64_4,lr=1E-03,Tr=32,B=128,S=2,Ls=16,I=1.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=6.4E+03.txt};
\addlegendentry{NN, $\widetilde{N}_\text{RNN}=47$}

\addplot[QAM,RNN] table [x=Ptxdb, y=IqXY, forget plot, col sep=comma]{plots/V1.5/Q4/v1.5,4-SQAM,32_64_4,lr=1E-03,Tr=32,B=128,S=2,Ls=16,I=1.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=6.4E+03.txt};

\addplot[QAM,RNN,forget plot] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q4/v1.5,4-SQAM,32_64_4,lr=1E-03,Tr=32,B=128,S=3,Ls=16,I=1.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=6.4E+03.txt};

\addplot[QAM,RNN,forget plot] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q4/v1.5,4-SQAM,32_64_4,lr=1E-03,Tr=36,B=128,S=4,Ls=16,I=1.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=6.4E+03.txt};







\end{axis}
\end{tikzpicture}%





==> plots/Q4_L=30km_ASK.tex <==


\pgfplotstableread{
    X Y
   -6.0000    0.0754
   -5.0000    0.1169
   -4.0000    0.1792
   -3.0000    0.2705
   -2.0000    0.4004
   -1.0000    0.5785
         0    0.8125
    1.0000    1.1075
    2.0000    1.4643
    3.0000    1.8800
    4.0000    2.3491
    5.0000    2.8640
    6.0000    3.4169
    7.0000    3.9997
    8.0000    4.6053
    9.0000    5.2278
   10.0000    5.8625
   11.0000    6.5056
   12.0000    7.1547
  }{\ASKCovUpperBound}
   


\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\input{plots/plot_settings}
\begin{tikzpicture}[]


\begin{axis}[%
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor x tick num=1,
minor y tick num=4,
grid=both,
legend style={legend cell align=left,  draw=white!15!black, font=\scriptsize,  
},
legend style={at={(1.00,0.00)},anchor=south east},
xlabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
scale only axis,
width=\gridwidth,
height=\gridheight,
xmin=-5,
xmax=10,
xlabel={$\mathrm{P}_{\mathrm{tx}}$ in [dB]},
ymin=0,
ymax=2.001,
ylabel={Rate},
title={4-ASK},
ylabel shift = -4pt
]



\pgfplotstableread{
X Y
   -5.0000    0.1111
   -4.0000    0.1817
   -3.0000    0.2756
   -2.0000    0.3972
   -1.0000    0.5686
         0    0.7795
    1.0000    1.0320
    2.0000    1.3157
    3.0000    1.6302
    4.0000    1.9724
    5.0000    2.3280
    6.0000    2.6987
    7.0000    3.0672
}{\ASKLoeligerUpperBoundIX}


\addplot [ASK,UB,opacity=0.8,name path global=UB] table {\ASKLoeligerUpperBoundIX};
\addlegendentry{UB, $\widetilde{N} = 9$}; 




\addplot[ASK,FBA] table [x=power, y=rate, col sep=space]{plots/raw/Q4/TOBI/4-ASK_M=1_alpha=0.00_L=30km_mem=9_n=30000.txt};\addlegendentry{FBA, $\widetilde{N} = 9$}; %

\addplot[ASK,FBA,forget plot] table [x=power, y=rate, col sep=space]{plots/raw/Q4/TOBI/4-ASK_M=2_alpha=0.00_L=30km_mem=9_n=30000.txt};%

\addplot[ASK,FBA,forget plot] table [x=power, y=rate, col sep=space]{plots/raw/Q4/TOBI/4-ASK_M=3_alpha=0.00_L=30km_mem=9_n=30000.txt}; %

\addplot[ASK,FBA,forget plot] table [x=power, y=rate, col sep=space]{plots/raw/Q4/TOBI/4-ASK_M=4_alpha=0.00_L=30km_mem=9_n=30000.txt};%

\addplot[ASK,RNN] table [x=Ptxdb, y=SIC1, col sep=comma]{plots/V1.5/Q4_L30/v1.5,4-ASK,64_128_64_4,lr=5E-04,Tr=64,B=128,S=2,Ls=32,I=2.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=3.1E+04.txt};
\addlegendentry{NN, $\widetilde{N}_\text{RNN}=95$}

\addplot[ASK,RNN,forget plot] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q4_L30/v1.5,4-ASK,64_128_64_4,lr=5E-04,Tr=64,B=128,S=2,Ls=32,I=2.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=3.1E+04.txt};

\addplot[ASK,RNN,forget plot] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q4_L30/v1.5,4-ASK,64_128_64_4,lr=5E-04,Tr=64,B=128,S=3,Ls=32,I=2.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=3.1E+04.txt};

\addplot[ASK,RNN,forget plot,name path global=s4ask] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q4_L30/v1.5,4-ASK,64_128_64_4,lr=5E-04,Tr=66,B=128,S=4,Ls=32,I=2.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=3.1E+04.txt};










\begin{pgfonlayer}{foreground}
\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.6) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},1.6);
\path[name intersections={of=line and UB, name=p1}, name intersections={of=line and s4ask, name=p2}];
\draw[arr] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.0cm]p2-1) node [left,midway,opacitylabel,font=\footnotesize,yshift=0.0cm,xshift=-0.3cm] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};
\end{pgfonlayer}
\end{axis}



\end{tikzpicture}%





==> plots/Q4_L=30km_PAM.tex <==


\pgfplotstableread{
    X Y
   -5.9944    0.0604
   -4.9944    0.0930
   -3.9944    0.1414
   -2.9944    0.2111
   -1.9944    0.3081
   -0.9944    0.4381
    0.0056    0.6053
    1.0056    0.8125
    2.0056    1.0611
    3.0056    1.3516
    4.0056    1.6844
    5.0056    2.0597
    6.0056    2.4771
    7.0056    2.9357
    8.0056    3.4329
    9.0056    3.9653
   10.0056    4.5283
   11.0056    5.1166
   12.0056    5.7251
  }{\PAMCovUpperBound}
   

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}


\input{plots/plot_settings}
\begin{tikzpicture}[]


\begin{axis}[%
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor x tick num=1,
minor y tick num=4,
grid=both,
legend style={legend cell align=left,  draw=white!15!black, font=\scriptsize,  
},
legend style={at={(1.00,0.00)},anchor=south east},
xlabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
scale only axis,
width=\gridwidth,
height=\gridheight,
xmin=-5,
xmax=10,
xlabel={$\mathrm{P}_{\mathrm{tx}}$ in [dB]},
ymin=0,
ymax=2.001,
ylabel={Rate},
title={4-PAM},
ylabel shift = -4pt
]

\pgfplotstableread{
X Y
-4.9944    0.0908
-3.9944    0.1327
-2.9944    0.2247
-1.9944    0.3123
-0.9944    0.4344
0.0056    0.5938
1.0056    0.7909
2.0056    0.9979
3.0056    1.2385
4.0056    1.4974
5.0056    1.7944
6.0056    2.0962
7.0056    2.4102
}{\ASKLoeligerUpperBoundIX}

\addplot [PAM,UB,opacity=0.8,name path global=UB] table {\ASKLoeligerUpperBoundIX};
\addlegendentry{UB, $\widetilde{N} = 9$}; 




\addplot[PAM,FBA] table [x=power, y=rate, col sep=space]{plots/raw/Q4/TOBI/4-PAM_M=1_alpha=0.00_L=30km_mem=9_n=30000.txt};\addlegendentry{FBA, $\widetilde{N} = 9$}; %

\addplot[PAM,FBA,forget plot] table [x=power, y=rate, col sep=space]{plots/raw/Q4/TOBI/4-PAM_M=2_alpha=0.00_L=30km_mem=9_n=30000.txt};%

\addplot[PAM,FBA,forget plot] table [x=power, y=rate, col sep=space]{plots/raw/Q4/TOBI/4-PAM_M=3_alpha=0.00_L=30km_mem=9_n=30000.txt}; %

\addplot[PAM,FBA,forget plot] table [x=power, y=rate, col sep=space]{plots/raw/Q4/TOBI/4-PAM_M=4_alpha=0.00_L=30km_mem=9_n=30000.txt};%


\addplot[PAM,RNN] table [x=Ptxdb, y=SIC1, col sep=comma]{plots/V1.5/Q4_L30/v1.5,4-PAM,64_128_64_4,lr=5E-04,Tr=64,B=128,S=2,Ls=32,I=2.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=3.1E+04.txt};
\addlegendentry{NN, $\widetilde{N}_\text{RNN}=95$}

\addplot[PAM,RNN,forget plot] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q4_L30/v1.5,4-PAM,64_128_64_4,lr=5E-04,Tr=64,B=128,S=2,Ls=32,I=2.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=3.1E+04.txt};

\addplot[PAM,RNN,forget plot] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q4_L30/v1.5,4-PAM,64_128_64_4,lr=5E-04,Tr=64,B=128,S=3,Ls=32,I=2.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=3.1E+04.txt};

\addplot[PAM,RNN,forget plot,name path global=s4pam] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q4_L30/v1.5,4-PAM,64_128_64_4,lr=5E-04,Tr=66,B=128,S=4,Ls=32,I=2.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=3.1E+04.txt};













\begin{pgfonlayer}{foreground}
\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.6) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},1.6);
\path[name intersections={of=line and UB, name=p1}, name intersections={of=line and s4pam, name=p2}];
\draw[arr] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.0cm]p2-1) node [left,midway,opacitylabel,font=\footnotesize,yshift=0.0cm,xshift=-0.3cm] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};
\end{pgfonlayer}
\end{axis}



\end{tikzpicture}%





==> plots/Q4_L=30km_QPSK.tex <==


\pgfplotstableread{
    X Y
   -6.0000    0.0704
   -5.0000    0.1092
   -4.0000    0.1674
   -3.0000    0.2530
   -2.0000    0.3749
   -1.0000    0.5424
         0    0.7633
    1.0000    1.0428
    2.0000    1.3823
    3.0000    1.7796
    4.0000    2.2296
    5.0000    2.7254
    6.0000    3.2596
    7.0000    3.8248
    8.0000    4.4143
    9.0000    5.0227
   10.0000    5.6454
   11.0000    6.2787
   12.0000    6.9200
  }{\QAMCovUpperBound}
   

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}


\input{plots/plot_settings}
\begin{tikzpicture}[]


\begin{axis}[%
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor x tick num=1,
minor y tick num=4,
grid=both,
legend style={legend cell align=left,  draw=white!15!black, font=\scriptsize,  
},
legend style={at={(1.00,0.00)},anchor=south east},
xlabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
scale only axis,
width=\gridwidth,
height=\gridheight,
xmin=-5,
xmax=10,
xlabel={$\mathrm{P}_{\mathrm{tx}}$ in [dB]},
ymin=0,
ymax=2.001,
ylabel={Rate},
title={QPSK},
ylabel shift = -4pt
]



    
\pgfplotstableread{
    X Y
   -5.0000    0.1199
   -4.0000    0.1605
   -3.0000    0.2521
   -2.0000    0.3807
   -1.0000    0.5377
         0    0.7489
    1.0000    0.9915
    2.0000    1.2662
    3.0000    1.5852
    4.0000    1.9283
    5.0000    2.2769
    6.0000    2.6119
    7.0000    2.9602
}{\QAMLoeligerUpperBoundXII}

\addplot [QAM,UB,opacity=0.8,name path global=UB] table {\QAMLoeligerUpperBoundXII};
\addlegendentry{UB, $\widetilde{N} = 9$}; 





\addplot[QAM,FBA] table [x=power, y=rate, col sep=space]{plots/raw/Q4/TOBI/4-QPSK_M=1_alpha=0.00_L=30km_mem=9_n=30000_.txt};\addlegendentry{FBA, $\widetilde{N} = 9$}; %

\addplot[QAM,FBA,forget plot] table [x=power, y=rate, col sep=space]{plots/raw/Q4/TOBI/4-QPSK_M=2_alpha=0.00_L=30km_mem=9_n=30000_.txt};%

\addplot[QAM,FBA,forget plot] table [x=power, y=rate, col sep=space]{plots/raw/Q4/TOBI/4-QPSK_M=3_alpha=0.00_L=30km_mem=9_n=30000_.txt}; %

\addplot[QAM,FBA,forget plot] table [x=power, y=rate, col sep=space]{plots/raw/Q4/TOBI/4-QPSK_M=4_alpha=0.00_L=30km_mem=9_n=30000_.txt};%

\addplot[QAM,RNN] table [x=Ptxdb, y=SIC1, col sep=comma]{plots/V1.5/Q4_L30/v1.5,4-SQAM,64_256_128_128_4,lr=5E-04,Tr=64,B=128,S=2,Ls=32,I=2.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=1.3E+05.txt};
\addlegendentry{NN, $\widetilde{N}_\text{RNN}=95$};

\addplot[QAM,RNN,forget plot] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q4_L30/v1.5,4-SQAM,64_256_128_128_4,lr=5E-04,Tr=64,B=128,S=2,Ls=32,I=2.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=1.3E+05.txt};

\addplot[QAM,RNN,forget plot] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q4_L30/v1.5,4-SQAM,64_256_128_128_4,lr=5E-04,Tr=64,B=128,S=3,Ls=32,I=2.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=1.3E+05.txt};

\addplot[QAM,RNN,forget plot,name path global=s4sqam] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q4_L30/v1.5,4-SQAM,64_256_128_128_4,lr=5E-04,Tr=66,B=128,S=4,Ls=32,I=2.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=1.3E+05.txt};








    


\begin{pgfonlayer}{foreground}
\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.6) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},1.6);
\path[name intersections={of=line and UB, name=p1}, name intersections={of=line and s4sqam, name=p2}];
\draw[arr] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.0cm]p2-1) node [left,midway,opacitylabel,font=\footnotesize,yshift=0.0cm,xshift=-0.3cm] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};
\end{pgfonlayer}
\end{axis}



\end{tikzpicture}%





==> plots/Q8-Q128_L=0km.tex <==

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\input{plots/plot_settings}
\begin{tikzpicture}[]

\begin{axis}[%
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor x tick num=1,
minor y tick num=4,
grid=both,
legend style={legend cell align=left,  draw=white!15!black, font=\footnotesize,  %
legend pos=south east
},
xlabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
scale only axis,
width=1*\gridwidth,
height=1*\gridheight,
xmin=-4,
xmax=27,
ytick={0,1,...,7},
xlabel={$\mathrm{P}_{\mathrm{tx}}$ in [dB]},
ymin=0,
ymax=7.0,
ylabel={Rate},
title={$M=4,8,16,32,64,128$},
ylabel shift = 0pt
]

\begin{pgfonlayer}{foreground}

\addplot[PAM,forget plot,restrict x to domain=-4:14,name path global=pam4] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q4/v1.5,4-PAM,32_64_4,lr=1E-03,Tr=32,B=128,S=2,Ls=16,I=1.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=5.4E+03.txt};

\addplot[ASK,forget plot,restrict x to domain=-4:14,name path global=ask4] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q4/v1.5,4-ASK,32_64_4,lr=1E-03,Tr=32,B=128,S=2,Ls=16,I=1.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=5.4E+03.txt};

\addplot[QAM,forget plot,restrict x to domain=-4:14,name path global=sqam4] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q4/v1.5,4-SQAM,32_64_4,lr=1E-03,Tr=32,B=128,S=2,Ls=16,I=1.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=6.4E+03.txt};

\addplot[PAM,forget plot,restrict x to domain=-4:18,name path global=pam8] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q8/v1.5,8-PAM,64_128_64_8,lr=5E-04,Tr=64,B=64,S=2,Ls=32,I=6.0E+04,V=3.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=3.1E+04.txt};

\addplot[ASK,forget plot,restrict x to domain=-4:18,name path global=ask8] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q8/v1.5,8-ASK,64_128_64_8,lr=5E-04,Tr=64,B=64,S=2,Ls=32,I=6.0E+04,V=3.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=3.1E+04.txt};

\addplot[QAM,forget plot,restrict x to domain=-4:18,name path global=sqam8] table [x=Ptxdb, y=IqXY, col sep=comma,]{plots/V1.5/Q8/v1.5,8-SQAM,64_128_64_8,lr=5E-04,Tr=64,B=64,S=2,Ls=32,I=6.0E+04,V=3.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=3.5E+04.txt};

\addplot[PAM,forget plot,restrict x to domain=-4:21,name path global=pam16] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q16/v1.5,16-PAM,84_128_128_16,lr=2E-04,Tr=64,B=64,S=2,Ls=64,I=6.0E+04,V=3.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=5.4E+04.txt};

\addplot[ASK,forget plot,restrict x to domain=-4:21,name path global=ask16] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q16/v1.5,16-ASK,84_128_128_16,lr=2E-04,Tr=64,B=64,S=2,Ls=64,I=6.0E+04,V=3.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=5.4E+04.txt};

\addplot[QAM,forget plot,restrict x to domain=-4:21,name path global=sqam16] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q16/v1.5,16-SQAM,84_128_128_16,lr=2E-04,Tr=64,B=64,S=2,Ls=64,I=6.0E+04,V=3.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=6.2E+04.txt};

\addplot[PAM,forget plot,name path global=pam32] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q32/v1.5,32-PAM,84_128_128_32,lr=1E-04,Tr=120,B=64,S=6,Ls=64,I=6.0E+04,V=3.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=5.6E+04.txt};

\addplot[ASK,forget plot,name path global=ask32] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q32/v1.5,32-ASK,84_128_128_32,lr=1E-04,Tr=120,B=64,S=6,Ls=64,I=6.0E+04,V=3.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=5.6E+04.txt};

\addplot[QAM,forget plot,name path global=sqam32] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q32/v1.5,32-SQAM,84_128_128_32,lr=1E-04,Tr=120,B=64,S=6,Ls=64,I=6.0E+04,V=3.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=6.4E+04.txt};

\addplot[PAM,forget plot,name path global=pam64,restrict x to domain=-4:27] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q64/v1.5,64-PAM,84_128_128_128_64_64,lr=5E-05,Tr=84,B=84,S=2,Ls=100,I=7.5E+04,V=3.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=9.5E+04.txt};

\addplot[ASK,forget plot,name path global=ask64,restrict x to domain=-4:27] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q64/v1.5,64-ASK,84_128_128_128_64_64,lr=5E-05,Tr=84,B=84,S=2,Ls=100,I=7.5E+04,V=3.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=9.5E+04.txt};

\addplot[QAM,forget plot,name path global=sqam64,restrict x to domain=-4:27] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q64/v1.5,64-SQAM,84_128_128_128_64_64,lr=5E-05,Tr=84,B=84,S=2,Ls=100,I=7.5E+04,V=3.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=1.1E+05.txt};

\addplot[PAM,name path global=pam128,restrict x to domain=-4:27] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q128/v1.5,128-PAM,84_128_128_128_128_128,lr=5E-05,Tr=84,B=84,S=2,Ls=100,I=7.5E+04,V=3.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=1.2E+05.txt};

\addplot[ASK,name path global=ask128,restrict x to domain=-4:27] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q128/v1.5,128-ASK,84_128_128_128_128_128,lr=5E-05,Tr=84,B=84,S=2,Ls=100,I=7.5E+04,V=3.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=1.2E+05.txt};

\addplot[QAM,name path global=sqam128,restrict x to domain=-4:27] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q128/v1.5,128-SQAM,84_128_128_128_128_128,lr=5E-05,Tr=84,B=84,S=2,Ls=100,I=7.5E+04,V=3.0E+03,n=6.0E+04,P=151,a=0,L=0.0E+00,Rs=3.5E+10,C=1.3E+05.txt};

\addlegendentry{PAM};
\addlegendentry{ASK};
\addlegendentry{SQAM};


\end{pgfonlayer}


\begin{pgfonlayer}{main}
    \foreach \i in {2,3,4,5,6,7} {
    \edef\temp{
    \noexpand\draw[solid,line width=0.1pt] (axis cs: -4,\i) node[below right,yshift=0.05cm]{} -- (axis cs: 35,\i); %
    }\temp}
\end{pgfonlayer}

\begin{pgfonlayer}{foreground}
\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.6) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},1.6);
\path[name intersections={of=line and ask4, name=p1}, name intersections={of=line and pam4, name=p2}];
\draw[arr] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.0cm]p2-1) node [left,midway,opacitylabel,font=\footnotesize,yshift=0.1cm,xshift=-0.18cm] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};

\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},2.4) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},2.4);
\path[name intersections={of=line and ask8, name=p1}, name intersections={of=line and pam8, name=p2}];
\draw[arr] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.0cm]p2-1) node [left,midway,opacitylabel,font=\footnotesize,yshift=0.1cm,xshift=-0.18cm] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};


\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},3.2) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},3.2);
\path[name intersections={of=line and ask16, name=p1}, name intersections={of=line and pam16, name=p2}];
\draw[arr] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.0cm]p2-1) node [left,midway,opacitylabel,font=\footnotesize,yshift=0.1cm,xshift=-0.18cm] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};


\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},4) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},4);
\path[name intersections={of=line and ask32, name=p1}, name intersections={of=line and pam32, name=p2}];
\draw[arr] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.0cm]p2-1) node [left,midway,opacitylabel,font=\footnotesize,yshift=0.1cm,xshift=-0.18cm] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};

\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},4.8) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},4.8);
\path[name intersections={of=line and ask64, name=p1}, name intersections={of=line and pam64, name=p2}];
\draw[arr] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.0cm]p2-1) node [left,midway,opacitylabel,font=\footnotesize,yshift=0.1cm,xshift=-0.18cm] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};

\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},5.6) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},5.6);
\path[name intersections={of=line and sqam128, name=p1}, name intersections={of=line and pam128, name=p2}];
\draw[arr] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.0cm]p2-1) node [left,midway,opacitylabel,font=\footnotesize,yshift=0.1cm,xshift=-0.18cm] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};
\end{pgfonlayer}

\end{axis}
\end{tikzpicture}%





==> plots/Q8-Q128_L=30km_COMPLEX.tex <==
\input{plots/plot_settings}
\begin{tikzpicture}[]
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\begin{axis}[%
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor x tick num=1,
minor y tick num=4,
grid=both,
legend style={legend cell align=left,  draw=white!15!black, font=\footnotesize,  %
legend pos=south east
},
xlabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
scale only axis,
width=1*\gridwidth,
height=1*\gridheight,
xmin=-4,
xmax=27,
xlabel={$\mathrm{P}_{\mathrm{tx}}$ in [dB]},
ymin=0,
ytick={0,1,...,7},
ymax=7.01,
ylabel={Rate},
title={$M=4, 8,16,32,64$},
ylabel shift = 0pt
]

\begin{pgfonlayer}{foreground}



\addplot[QAM,name path global=sqam4,restrict x to domain=-4:13] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q4_L30/v1.5,4-SQAM,64_256_128_128_4,lr=5E-04,Tr=120,B=128,S=6,Ls=32,I=2.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=1.3E+05.txt};



\addplot[QAM,forget plot,name path global=sqam8,restrict x to domain=-4:17] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-SQAM,64_256_128_128_8,lr=3E-04,Tr=120,B=128,S=6,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=1.3E+05.txt};




\addplot[QAM,forget plot,name path global=sqam16,restrict x to domain=-4:20] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q16_L30/v1.5,16-SQAM,84_200_128_128_16,lr=5E-05,Tr=120,B=64,S=6,Ls=64,I=8.0E+04,V=3.0E+03,n=8.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=1.2E+05.txt};



\addplot[QAM,forget plot,name path global=sqam32,restrict x to domain=-4:24] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q32_L30/v1.5,32-SQAM,100_200_200_200_168_32,lr=4E-05,Tr=120,B=64,S=6,Ls=64,I=1.0E+05,V=7.0E+03,n=8.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=2.4E+05.txt};

\addplot[QAM,forget plot,name path global=sqam64,restrict x to domain=-4:27] table [x=Ptxdb, y=IqXY, col sep=comma,]{plots/V1.5/Q64_L30/v1.5,64-SQAM,100_300_300_300_240_64,lr=4E-05,Tr=120,B=64,S=6,Ls=100,I=1.0E+05,V=7.0E+03,n=8.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=5.2E+05.txt}; 


\end{pgfonlayer}



\addlegendentry{SQAM}; 

\begin{pgfonlayer}{main}
\foreach \i in {2,3,4,5,6} {
    \edef\temp{
    \noexpand\draw[solid,line width=0.1pt] (axis cs: -4,\i) node[below right,yshift=0.05cm]{} -- (axis cs: 30,\i); %
    }\temp}
\end{pgfonlayer}


\node[font=\footnotesize] at (axis cs: 12,1.8){$M=4$}; 
\node[font=\footnotesize] at (axis cs: 15,2.63){$M=8$}; 
\node[font=\footnotesize] at (axis cs: 18,3.7){$M=16$}; 
\node[font=\footnotesize] at (axis cs: 21,4.5){$M=32$}; 
\node[font=\footnotesize] at (axis cs: 23.2,5.3){$M=64$}; 



\end{axis}
\end{tikzpicture}%


==> plots/Q8-Q128_L=30km_REAL.tex <==
\input{plots/plot_settings}
\begin{tikzpicture}[]

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{axis}[%
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor x tick num=1,
minor y tick num=4,
grid=both,
legend style={legend cell align=left,  draw=white!15!black, font=\footnotesize,  %
legend pos=south east
},
xlabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
scale only axis,
width=1*\gridwidth,
height=1*\gridheight,
xmin=-4,
xmax=27,
xlabel={$\mathrm{P}_{\mathrm{tx}}$ in [dB]},
ymin=0,
ytick={0,1,...,7},
ymax=7.01,
ylabel={Rate},
title={$M=4,8,16,32,64$},
ylabel shift = 0pt
]

\begin{pgfonlayer}{foreground}

\addplot[PAM,name path global=pam4,restrict x to domain=-4:13] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q4_L30/v1.5,4-PAM,64_128_64_4,lr=5E-04,Tr=120,B=128,S=6,Ls=32,I=2.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=3.1E+04.txt};

\addplot[ASK,restrict x to domain=-4:13,name path global=ask4] table [x=Ptxdb, y=IqXY, col sep=comma,name path global=ask4]{plots/V1.5/Q4_L30/v1.5,4-ASK,64_128_64_4,lr=5E-04,Tr=120,B=128,S=6,Ls=32,I=2.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=3.1E+04.txt};


\addplot[PAM,forget plot,name path global=pam8,restrict x to domain=-4:17] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-PAM,64_128_128_8,lr=3E-04,Tr=120,B=128,S=6,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=4.6E+04.txt};

\addplot[ASK,forget plot,name path global=ask8,restrict x to domain=-4:17] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-ASK,64_128_128_8,lr=3E-04,Tr=120,B=128,S=6,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=4.6E+04.txt};



\addplot[PAM,forget plot,name path global=pam16,restrict x to domain=-4:20] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q16_L30/v1.5,16-PAM,84_200_128_128_16,lr=5E-05,Tr=120,B=64,S=6,Ls=64,I=8.0E+04,V=3.0E+03,n=8.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=1.1E+05.txt};

\addplot[ASK,forget plot,name path global=ask16,restrict x to domain=-4:20] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q16_L30/v1.5,16-ASK,84_200_128_128_16,lr=5E-05,Tr=120,B=64,S=6,Ls=64,I=8.0E+04,V=3.0E+03,n=8.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=1.1E+05.txt};


\addplot[PAM,forget plot,name path global=pam32,restrict x to domain=-4:24] table [x=Ptxdb, y=IqXY, col sep=comma,]{plots/V1.5/Q32_L30/v1.5,32-PAM,100_200_200_200_168_32,lr=4E-05,Tr=120,B=64,S=6,Ls=64,I=1.0E+05,V=7.0E+03,n=8.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=2.3E+05.txt};

\addplot[ASK,forget plot,name path global=ask32,restrict x to domain=-4:24] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q32_L30/v1.5,32-ASK,100_200_200_200_168_32,lr=4E-05,Tr=120,B=64,S=6,Ls=64,I=1.0E+05,V=7.0E+03,n=8.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=2.3E+05.txt}; 


\addplot[PAM,forget plot,name path global=pam64,restrict x to domain=-4:27] table [x=Ptxdb, y=IqXY, col sep=comma,]{plots/V1.5/Q64_L30/v1.5,64-PAM,100_300_300_300_240_64,lr=4E-05,Tr=120,B=64,S=6,Ls=100,I=1.0E+05,V=7.0E+03,n=8.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=4.9E+05.txt}; 

\addplot[ASK,forget plot,name path global=ask64,restrict x to domain=-4:27] table [x=Ptxdb, y=IqXY, col sep=comma,]{plots/V1.5/Q64_L30/v1.5,64-ASK,100_300_300_300_240_64,lr=4E-05,Tr=120,B=64,S=6,Ls=100,I=1.0E+05,V=7.0E+03,n=8.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=4.9E+05.txt}; 





\end{pgfonlayer}








\addlegendentry{PAM}; 
\addlegendentry{ASK}; 

\begin{pgfonlayer}{main}
\foreach \i in {2,3,4,5,6} {
    \edef\temp{
    \noexpand\draw[solid,line width=0.1pt] (axis cs: -4,\i) node[below right,yshift=0.05cm]{} -- (axis cs: 30,\i); %
    }\temp}
\end{pgfonlayer}

\begin{pgfonlayer}{foreground}

\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.6) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},1.6);
\path[name intersections={of=line and ask4, name=p1}, name intersections={of=line and pam4, name=p2}];
\draw[arr] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.0cm]p2-1) node [left,midway,opacitylabel,font=\footnotesize,yshift=0.1cm,xshift=-0.18cm] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};

\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},2.4) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},2.4);
\path[name intersections={of=line and ask8, name=p1}, name intersections={of=line and pam8, name=p2}];
\draw[arr] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.0cm]p2-1) node [left,midway,opacitylabel,font=\footnotesize,yshift=0.1cm,xshift=-0.18cm] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};

\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},3.2) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},3.2);
\path[name intersections={of=line and ask16, name=p1}, name intersections={of=line and pam16, name=p2}];
\draw[arr] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.0cm]p2-1) node [left,midway,opacitylabel,font=\footnotesize,yshift=0.1cm,xshift=-0.18cm] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};

\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},4) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},4);
\path[name intersections={of=line and ask32, name=p1}, name intersections={of=line and pam32, name=p2}];
\draw[arr] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.0cm]p2-1) node [left,midway,opacitylabel,font=\footnotesize,yshift=0.1cm,xshift=-0.18cm] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};


\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},4.8) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},4.8);
\path[name intersections={of=line and ask64, name=p1}, name intersections={of=line and pam64, name=p2}];
\draw[arr] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.0cm]p2-1) node [left,midway,opacitylabel,font=\footnotesize,yshift=0.1cm,xshift=-0.18cm] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};


\end{pgfonlayer}

\end{axis}
\end{tikzpicture}%





==> plots/Q8_L30km_ASK_TVRNN_RNN.tex <==

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\input{plots/plot_settings}

\begin{tikzpicture}[]

\begin{axis}[%
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor y tick num=4,
minor x tick num=4,
minor y tick num=4,
xtick distance=2,
grid=both,
legend style={legend cell align=left,  draw=white!15!black, font=\footnotesize,  
legend pos=south east
},
xlabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
scale only axis,
width=1.5*\gridwidth,
height=\gridheight,
xmin=-5,
xmax=17,
xlabel={$\mathrm{P}_{\mathrm{tx}}$ in [dB]},
ymin=0,
ymax=3.001,
ylabel={Rate},
title={8-ASK},
ylabel shift = -4pt
]


\addplot[ASK,line width=0.7pt] table [x=Ptxdb, y=SIC1, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-ASK,64_128_128_8,lr=3E-04,Tr=120,B=128,S=6,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=4.6E+04.txt};
\addlegendentry{Time-varying RNNs $S=6$};

\addplot[ASK,forget plot,line width=0.7pt] table [x=Ptxdb, y=SIC2, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-ASK,64_128_128_8,lr=3E-04,Tr=120,B=128,S=6,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=4.6E+04.txt};

\addplot[ASK,forget plot,line width=0.7pt] table [x=Ptxdb, y=SIC3, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-ASK,64_128_128_8,lr=3E-04,Tr=120,B=128,S=6,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=4.6E+04.txt};

\addplot[ASK,forget plot,line width=0.7pt] table [x=Ptxdb, y=SIC4, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-ASK,64_128_128_8,lr=3E-04,Tr=120,B=128,S=6,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=4.6E+04.txt};

\addplot[ASK,forget plot,line width=0.7pt] table [x=Ptxdb, y=SIC5, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-ASK,64_128_128_8,lr=3E-04,Tr=120,B=128,S=6,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=4.6E+04.txt};

\addplot[ASK,forget plot,line width=0.7pt] table [x=Ptxdb, y=SIC6, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-ASK,64_128_128_8,lr=3E-04,Tr=120,B=128,S=6,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=4.6E+04.txt};



\addplot[ASK,black,densely dashed,line width=0.8pt] table [x=Ptxdb, y=SIC1, col sep=comma]{plots/V1.5/Q8_L30/notv_v1.5,8-ASK,64_128_128_8,lr=3E-04,Tr=120,B=128,S=6,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=4.6E+04.txt};

\addplot[ASK,forget plot,black,densely dashed,line width=0.8pt] table [x=Ptxdb, y=SIC2, col sep=comma]{plots/V1.5/Q8_L30/notv_v1.5,8-ASK,64_128_128_8,lr=3E-04,Tr=120,B=128,S=6,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=4.6E+04.txt};

\addplot[ASK,forget plot,black,densely dashed,line width=0.8pt] table [x=Ptxdb, y=SIC3, col sep=comma]{plots/V1.5/Q8_L30/notv_v1.5,8-ASK,64_128_128_8,lr=3E-04,Tr=120,B=128,S=6,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=4.6E+04.txt};

\addplot[ASK,forget plot,black,densely dashed,line width=0.8pt] table [x=Ptxdb, y=SIC4, col sep=comma]{plots/V1.5/Q8_L30/notv_v1.5,8-ASK,64_128_128_8,lr=3E-04,Tr=120,B=128,S=6,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=4.6E+04.txt};

\addplot[ASK,forget plot,black,densely dashed,line width=0.8pt] table [x=Ptxdb, y=SIC5, col sep=comma]{plots/V1.5/Q8_L30/notv_v1.5,8-ASK,64_128_128_8,lr=3E-04,Tr=120,B=128,S=6,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=4.6E+04.txt};

\addplot[ASK,forget plot,black,densely dashed,line width=0.8pt] table [x=Ptxdb, y=SIC6, col sep=comma]{plots/V1.5/Q8_L30/notv_v1.5,8-ASK,64_128_128_8,lr=3E-04,Tr=120,B=128,S=6,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=4.6E+04.txt};
\addlegendentry{Classic RNNs $S=6$};



\draw[arrR] (axis cs:7,1.0)node[right,opacitylabel]{$s=1,2,\ldots,6$} -- (axis cs: 1,1.9); 
\end{axis}



\end{tikzpicture}%





==> plots/Q8_L30km_ASK_TVRNN_RNN_AVG.tex <==

\input{plots/plot_settings}

\pgfdeclarelayer{fg}    %
\pgfsetlayers{main,fg}  %

\begin{tikzpicture}[spy using outlines={magnification=1.8, connect spies}]

\begin{axis}[%
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor y tick num=4,
minor x tick num=4,
minor y tick num=4,
xtick distance=2,
grid=both,
legend style={legend cell align=left,  draw=white!15!black, font=\footnotesize,  
legend pos=south east
},
xlabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
scale only axis,
width=1.5*\gridwidth,
height=\gridheight,
xmin=-5,
xmax=17,
xlabel={$\mathrm{P}_{\mathrm{tx}}$ in [dB]},
ymin=0,
ymax=3.001,
ylabel={Rate},
title={8-ASK},
ylabel shift = -4pt
]


\addplot[ASK,solid, forget plot, black,postaction={decorate,decoration={raise=-1.5ex,text along path,text color={black},text align={left, left indent=4.0cm},text={|\footnotesize|SDD}}}] table [x=Ptxdb, y=SIC1, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-ASK,64_128_128_8,lr=3E-04,Tr=120,B=128,S=6,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=4.6E+04.txt};

\addplot[ASK,densely dash dot,orange,line width=0.6pt,forget plot,postaction={decorate,decoration={raise=-1.4ex,text along path,text color={orange},text align={left, left indent=3.8cm},text={|\footnotesize|{$S=2$}}}}] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-ASK,64_128_128_8,lr=3E-04,Tr=84,B=128,S=2,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=4.6E+04.txt};

\addplot[ASK,line width=0.7pt] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-ASK,64_128_128_8,lr=3E-04,Tr=120,B=128,S=6,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=4.6E+04.txt};
\addlegendentry{Time-varying RNNs $S=6$};

\addplot[ASK,black,densely dashed] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q8_L30/notv_v1.5,8-ASK,64_128_128_8,lr=3E-04,Tr=120,B=128,S=6,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=4.6E+04.txt};
\addlegendentry{Classic RNNs $S=6$};

\coordinate (spypoint) at (axis cs:9.65,2.72);
\coordinate (magnifyglass) at (axis cs:-0.2,2.45);

\draw[arrmagn,shadowedb,shadowed,gray!40!black] (axis cs: 7.45,2.6) -- (9.6,2.6); %
\draw[arrmagn,shadowedb,shadowed,gray!40!black] (axis cs: 8.3,2.65) -- (9.9,2.65);%

\draw[arrmagn,shadowedb,shadowed,gray!40!black] (axis cs: 8.9,2.8) -- (11.3,2.8); %
\draw[arrmagn,shadowedb,shadowed,gray!40!black] (axis cs: 10.5,2.85) -- (11.90,2.85); %

\end{axis}

\spy [blue,size=1.4cm, width=3cm,] on (spypoint) in node[fill=white] at (magnifyglass);
 \begin{pgfonlayer}{fg}    %
     \node[opacitylabel,font=\footnotesize]  at (2.3,3.42) {$\SI{1.6}{dB}$};
     \node[opacitylabel,font=\footnotesize]  at (2.1,3.16) {$\SI{2.2}{dB}$};

      \node[opacitylabel,font=\footnotesize]  at (1.4,4.1) {$\SI{1.4}{dB}$};
      \node[opacitylabel,font=\footnotesize]  at (0.7,3.8) {$\SI{2.4}{dB}$};
  \end{pgfonlayer}
  
\end{tikzpicture}%





==> plots/Q8_L30km_SQAM_TVRNN_RNN.tex <==

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\input{plots/plot_settings}

\begin{tikzpicture}[]

\begin{axis}[%
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor y tick num=4,
minor x tick num=4,
minor y tick num=4,
xtick distance=2,
grid=both,
legend style={legend cell align=left,  draw=white!15!black, font=\footnotesize,  
legend pos=south east
},
xlabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
scale only axis,
width=1.5*\gridwidth,
height=\gridheight,
xmin=-5,
xmax=17,
xlabel={$\mathrm{P}_{\mathrm{tx}}$ in [dB]},
ymin=0,
ymax=3.001,
ylabel={Rate},
title={8-SQAM},
ylabel shift = -4pt
]


\addplot[QAM,line width=0.7pt] table [x=Ptxdb, y=SIC1, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-SQAM,64_256_128_128_8,lr=3E-04,Tr=120,B=128,S=6,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=1.3E+05.txt};
\addlegendentry{Time-varying RNNs $S=6$};

\addplot[QAM,forget plot,line width=0.7pt] table [x=Ptxdb, y=SIC2, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-SQAM,64_256_128_128_8,lr=3E-04,Tr=120,B=128,S=6,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=1.3E+05.txt};

\addplot[QAM,forget plot,line width=0.7pt] table [x=Ptxdb, y=SIC3, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-SQAM,64_256_128_128_8,lr=3E-04,Tr=120,B=128,S=6,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=1.3E+05.txt};

\addplot[QAM,forget plot,line width=0.7pt] table [x=Ptxdb, y=SIC4, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-SQAM,64_256_128_128_8,lr=3E-04,Tr=120,B=128,S=6,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=1.3E+05.txt};

\addplot[QAM,forget plot,line width=0.7pt] table [x=Ptxdb, y=SIC5, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-SQAM,64_256_128_128_8,lr=3E-04,Tr=120,B=128,S=6,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=1.3E+05.txt};

\addplot[QAM,forget plot,line width=0.7pt] table [x=Ptxdb, y=SIC6, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-SQAM,64_256_128_128_8,lr=3E-04,Tr=120,B=128,S=6,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=1.3E+05.txt};



\addplot[QAM,black,densely dashed,line width=0.8pt] table [x=Ptxdb, y=SIC1, col sep=comma]{plots/V1.5/Q8_L30/notv_v1.5,8-SQAM,64_256_128_128_8,lr=3E-04,Tr=120,B=128,S=6,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=1.3E+05.txt};

\addplot[QAM,forget plot,black,densely dashed,line width=0.8pt] table [x=Ptxdb, y=SIC2, col sep=comma]{plots/V1.5/Q8_L30/notv_v1.5,8-SQAM,64_256_128_128_8,lr=3E-04,Tr=120,B=128,S=6,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=1.3E+05.txt};

\addplot[QAM,forget plot,black,densely dashed,line width=0.8pt] table [x=Ptxdb, y=SIC3, col sep=comma]{plots/V1.5/Q8_L30/notv_v1.5,8-SQAM,64_256_128_128_8,lr=3E-04,Tr=120,B=128,S=6,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=1.3E+05.txt};

\addplot[QAM,forget plot,black,densely dashed,line width=0.8pt] table [x=Ptxdb, y=SIC4, col sep=comma]{plots/V1.5/Q8_L30/notv_v1.5,8-SQAM,64_256_128_128_8,lr=3E-04,Tr=120,B=128,S=6,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=1.3E+05.txt};

\addplot[QAM,forget plot,black,densely dashed,line width=0.8pt] table [x=Ptxdb, y=SIC5, col sep=comma]{plots/V1.5/Q8_L30/notv_v1.5,8-SQAM,64_256_128_128_8,lr=3E-04,Tr=120,B=128,S=6,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=1.3E+05.txt};

\addplot[QAM,forget plot,black,densely dashed,line width=0.8pt] table [x=Ptxdb, y=SIC6, col sep=comma]{plots/V1.5/Q8_L30/notv_v1.5,8-SQAM,64_256_128_128_8,lr=3E-04,Tr=120,B=128,S=6,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=1.3E+05.txt};
\addlegendentry{Classic RNNs $S=6$};



\draw[arrR] (axis cs:7,1.0)node[right,opacitylabel]{$s=1,2,\ldots,6$} -- (axis cs: 1,1.9); 
\end{axis}



\end{tikzpicture}%





==> plots/Q8_L30km_SQAM_TVRNN_RNN_AVG.tex <==

\input{plots/plot_settings}


\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}



\begin{tikzpicture}[spy using outlines={magnification=1.8, connect spies}]

\begin{axis}[%
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor y tick num=4,
minor x tick num=4,
minor y tick num=4,
xtick distance=2,
grid=both,
legend style={legend cell align=left,  draw=white!15!black, font=\footnotesize,  
legend pos=south east
},
xlabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
scale only axis,
width=1.5*\gridwidth,
height=\gridheight,
xmin=-5,
xmax=17,
xlabel={$\mathrm{P}_{\mathrm{tx}}$ in [dB]},
ymin=0,
ymax=3.001,
ylabel={Rate},
title={8-SQAM},
ylabel shift = -4pt
]


\addplot[QAM,solid, forget plot, black,postaction={decorate,decoration={raise=-1.5ex,text along path,text color={black},text align={left, left indent=4.0cm},text={|\footnotesize|SDD}}}] table [x=Ptxdb, y=SIC1, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-SQAM,64_256_128_128_8,lr=3E-04,Tr=84,B=128,S=2,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=1.3E+05.txt};

\addplot[QAM,densely dash dot,orange,line width=0.6pt,forget plot,postaction={decorate,decoration={raise=-1.4ex,text along path,text color={orange},text align={left, left indent=3.8cm},text={|\footnotesize|{$S=2$}}}}] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-SQAM,64_256_128_128_8,lr=3E-04,Tr=84,B=128,S=2,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=1.3E+05.txt};

\addplot[QAM,line width=0.7pt,name path global=TVS6] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-SQAM,64_256_128_128_8,lr=3E-04,Tr=120,B=128,S=6,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=1.3E+05.txt};
\addlegendentry{Time-varying RNNs $S=6$};

\addplot[QAM,black,densely dashed,name path global=NOTVS6] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q8_L30/notv_v1.5,8-SQAM,64_256_128_128_8,lr=3E-04,Tr=120,B=128,S=6,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=1.3E+05.txt};
\addlegendentry{Classic RNNs $S=6$};

\coordinate (spypoint) at (axis cs:9.65,2.7);
\coordinate (magnifyglass) at (axis cs:-0.2,2.45);



\begin{pgfonlayer}{foreground}
\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},2.5) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},2.5);
\path[name intersections={of=line and TVS6, name=p1}, name intersections={of=line and NOTVS6, name=p2}];
\draw[arr] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.0cm]p2-1) node [left,midway,opacitylabel,font=\footnotesize,yshift=0.0cm,xshift=-0.3cm] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};
\end{pgfonlayer}

\end{axis}


  
\end{tikzpicture}%





==> plots/Q8_L=30km_ASK.tex <==


\pgfplotstableread{
    X Y
 -13.0000    0.0032
  -12.0000    0.0051
  -11.0000    0.0081
  -10.0000    0.0128
   -9.0000    0.0203
   -8.0000    0.0319
   -7.0000    0.0502
   -6.0000    0.0784
   -5.0000    0.1215
   -4.0000    0.1864
   -3.0000    0.2817
   -2.0000    0.4172
   -1.0000    0.6029
         0    0.8469
    1.0000    1.1538
    2.0000    1.5239
    3.0000    1.9535
    4.0000    2.4360
    5.0000    2.9634
    6.0000    3.5270
    7.0000    4.1188
    8.0000    4.7317
    9.0000    5.3600
   10.0000    5.9993
   11.0000    6.6464
   12.0000    7.2990
   13.0000    7.9554
   14.0000    8.6144
   15.0000    9.2752
   16.0000    9.9372
   17.0000   10.6001
   18.0000   11.2635
   }{\ASKCovUpperBound}
  
  
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\input{plots/plot_settings}

\begin{tikzpicture}[]

\begin{axis}[%
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor y tick num=4,
minor x tick num=1,
minor y tick num=4,
grid=both,
legend style={legend cell align=left,  draw=white!15!black, font=\scriptsize,  
},
legend style={at={(1.00,0.00)},anchor=south east},
xlabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
scale only axis,
width=\gridwidth,
height=\gridheight,
xmin=-5,
xmax=15,
xlabel={$\mathrm{P}_{\mathrm{tx}}$ in [dB]},
ymin=0,
ymax=3.001,
ylabel={Rate},
title={8-ASK},
ylabel shift = -4pt
]


\pgfplotstableread{
    X Y
  -5.000000000000000   0.127659464033783
  -4.000000000000000   0.183545551465475
  -3.000000000000000   0.283199792957735
  -2.000000000000000   0.396136952053306
  -1.000000000000000   0.570516691930347
                   0   0.790497707047351
   1.000000000000000   1.064669330409921
   2.000000000000000   1.355159123505398
   2.999999999999999   1.697875540692198
   4.000000000000000   2.089244923545045
   5.000000000000000   2.519118956528239
   6.000000000000000   2.996732195270778
   7.000000000000000   3.503883175120827
}{\ASKLoeligerUpperBoundXII}
 
\addplot [ASK,UB,black,opacity=0.8,name path global=UB] table {\ASKLoeligerUpperBoundXII};
\addlegendentry{UB, $\widetilde{N} = 7$};




\addplot[ASK,FBA,] table [x=power, y=rate, col sep=space]{plots/raw/Q8/TOBI/8-ASK_M=1_alpha=0.00_L=30km_mem=7.txt}; %
\addlegendentry{FBA, $\widetilde{N} = 7$}; %

\addplot[ASK,FBA,forget plot] table [x=power, y=rate, col sep=space]{plots/raw/Q8/TOBI/8-ASK_M=2_alpha=0.00_L=30km_mem=7.txt};%

\addplot[ASK,FBA,forget plot] table [x=power, y=rate, col sep=space]{plots/raw/Q8/TOBI/8-ASK_M=3_alpha=0.00_L=30km_mem=7.txt};%

\addplot[ASK,FBA,forget plot] table [x=power, y=rate, col sep=space]{plots/raw/Q8/TOBI/8-ASK_M=4_alpha=0.00_L=30km_mem=7.txt};%


\addplot[ASK,RNN] table [x=Ptxdb, y=SIC1, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-ASK,64_128_128_8,lr=3E-04,Tr=84,B=128,S=2,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=4.6E+04.txt};
\addlegendentry{NN, $\widetilde{N}_\text{RNN}=115$}

\addplot[ASK,RNN,forget plot] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-ASK,64_128_128_8,lr=3E-04,Tr=84,B=128,S=2,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=4.6E+04.txt};

\addplot[ASK,RNN,forget plot] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-ASK,64_128_128_8,lr=3E-04,Tr=84,B=128,S=3,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=4.6E+04.txt};

\addplot[ASK,RNN,forget plot,name path global=s4ask] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-ASK,64_128_128_8,lr=3E-04,Tr=84,B=128,S=4,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=4.6E+04.txt};

\addplot[ASK,RNN,forget plot,name path global=s6ask] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-ASK,64_128_128_8,lr=3E-04,Tr=120,B=128,S=6,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=4.6E+04.txt};







\begin{pgfonlayer}{foreground}
\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},2.4) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},2.4);
\path[name intersections={of=line and UB, name=p1}, name intersections={of=line and s6ask, name=p2}];
\draw[arr] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.0cm]p2-1) node [left,midway,opacitylabel,font=\footnotesize,yshift=0.0cm,xshift=-0.3cm] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};
\end{pgfonlayer}


\end{axis}



\end{tikzpicture}%





==> plots/Q8_L=30km_PAM.tex <==

\pgfplotstableread{
    X Y
  -12.9939    0.0022
  -11.9939    0.0035
  -10.9939    0.0056
   -9.9939    0.0089
   -8.9939    0.0140
   -7.9939    0.0220
   -6.9939    0.0345
   -5.9939    0.0537
   -4.9939    0.0829
   -3.9939    0.1264
   -2.9939    0.1894
   -1.9939    0.2777
   -0.9939    0.3969
    0.0061    0.5511
    1.0061    0.7433
    2.0061    0.9745
    3.0061    1.2452
    4.0061    1.5557
    5.0061    1.9062
    6.0061    2.2973
    7.0061    2.7288
    8.0061    3.1999
    9.0061    3.7081
   10.0061    4.2498
   11.0061    4.8205
   12.0061    5.4149
   13.0061    6.0280
   14.0061    6.6553
   15.0061    7.2929
   16.0061    7.9379
   17.0061    8.5881
   18.0061    9.2420
}{\PAMCovUpperBound}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}


\input{plots/plot_settings}
\begin{tikzpicture}[]

\begin{axis}[%
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor x tick num=1,
minor y tick num=4,
grid=both,
legend style={legend cell align=left,  draw=white!15!black, font=\scriptsize,  
},
legend style={at={(1.00,0.00)},anchor=south east},
xlabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
scale only axis,
width=\gridwidth,
height=\gridheight,
xmin=-5,
xmax=15,
xlabel={$\mathrm{P}_{\mathrm{tx}}$ in [dB]},
ymin=0,
ymax=3.001,
ylabel={Rate},
title={8-PAM},
ylabel shift = -4pt
]


\pgfplotstableread{
    X Y
-4.993932989836233   0.083734298263019
  -3.993932989836232   0.131084706110043
  -2.993932989836233   0.186934627217982
  -1.993932989836232   0.285393567396054
  -0.993932989836232   0.395210381694465
   0.006067010163768   0.560541682685218
   1.006067010163768   0.744815461949774
   2.006067010163768   0.946315488502890
   3.006067010163767   1.205051371855740
   4.006067010163767   1.485013008072389
   5.006067010163767   1.815428635069021
   6.006067010163767   2.167207242960034
   7.006067010163767   2.590162159226839
   8.006067010163768   3.021924403063920
   9.006067010163768   3.520562694409054
  10.006067010163768   4.048585711483219
  11.006067010163768   4.621492262829195
}{\PAMLoeligerUpperBoundXII}
 
\addplot [ASK,UB,black,opacity=0.8,name path global=UB] table {\PAMLoeligerUpperBoundXII};
\addlegendentry{UB, $\widetilde{N} = 7$}; 



\addplot[PAM,FBA,] table [x=power, y=rate, col sep=space]{plots/raw/Q8/TOBI/8-PAM_M=1_alpha=0.00_L=30km_mem=7.txt};\addlegendentry{FBA, $\widetilde{N} = 7$};

\addplot[PAM,FBA,forget plot] table [x=power, y=rate, col sep=space]{plots/raw/Q8/TOBI/8-PAM_M=2_alpha=0.00_L=30km_mem=7.txt};

\addplot[PAM,FBA,forget plot] table [x=power, y=rate, col sep=space]{plots/raw/Q8/TOBI/8-PAM_M=3_alpha=0.00_L=30km_mem=7.txt};

\addplot[PAM,FBA,forget plot] table [x=power, y=rate, col sep=space]{plots/raw/Q8/TOBI/8-PAM_M=4_alpha=0.00_L=30km_mem=7.txt}; 


\addplot[PAM,RNN] table [x=Ptxdb, y=SIC1, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-PAM,64_128_128_8,lr=3E-04,Tr=84,B=128,S=2,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=4.6E+04.txt};
\addlegendentry{NN, $\widetilde{N}_\text{RNN}=115$}

\addplot[PAM,RNN,forget plot] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-PAM,64_128_128_8,lr=3E-04,Tr=84,B=128,S=2,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=4.6E+04.txt};

\addplot[PAM,RNN,forget plot] table [x=Ptxdb, y=IqXY, col sep=comma]{plots//V1.5/Q8_L30/v1.5,8-PAM,64_128_128_8,lr=3E-04,Tr=84,B=128,S=3,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=4.6E+04.txt};

\addplot[PAM,RNN,forget plot,name path global=s4pam] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-PAM,64_128_128_8,lr=3E-04,Tr=84,B=128,S=4,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=4.6E+04.txt};

\addplot[PAM,RNN,forget plot,name path global=s6pam] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-PAM,64_128_128_8,lr=3E-04,Tr=120,B=128,S=6,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=4.6E+04.txt};


\begin{pgfonlayer}{foreground}
\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},2.4) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},2.4);
\path[name intersections={of=line and UB, name=p1}, name intersections={of=line and s6pam, name=p2}];
\draw[arr] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.0cm]p2-1) node [left,midway,opacitylabel,font=\footnotesize,yshift=0.0cm,xshift=-0.3cm] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};
\end{pgfonlayer}

\end{axis}

\end{tikzpicture}%





==> plots/Q8_L=30km_SQAM.tex <==

 
   
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}



\input{plots/plot_settings}
\begin{tikzpicture}[]

\begin{axis}[%
yminorticks=true,
xmajorgrids,
ymajorgrids,
yminorgrids,
minor x tick num=1,
minor y tick num=4,
grid=both,
legend style={legend cell align=left,  draw=white!15!black, font=\scriptsize,  
},
legend style={at={(1.00,0.00)},anchor=south east},
xlabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
scale only axis,
width=\gridwidth,
height=\gridheight,
xmin=-5,
xmax=15,
xlabel={$\mathrm{P}_{\mathrm{tx}}$ in [dB]},
ymin=0,
ymax=3.001,
ylabel={Rate},
title={8-SQAM},
ylabel shift = -4pt
]


\pgfplotstableread{
    X Y
    -5.000000000000000   0.128162784543899
  -4.000000000000000   0.180217365128368
  -3.000000000000000   0.272820358365454
  -2.000000000000000   0.398325581834539
  -1.000000000000000   0.562751304907378
                   0   0.781331124302505
   1.000000000000000   1.045587119743641
   2.000000000000000   1.352991959882176
   2.999999999999999   1.710197075225446
   4.000000000000000   2.112611338739478
   5.000000000000000   2.555633349849050
   6.000000000000000   3.046513184341896
   7.000000000000000   3.563983953281022
}{\QAMLoeligerUpperBoundXII}

\addplot [QAM,UB,opacity=0.8,name path global=UB] table {\QAMLoeligerUpperBoundXII};
\addlegendentry{UB, $\widetilde{N} = 7$}; 






\addplot[QAM,FBA,] table [x=power, y=rate, col sep=space]{plots/raw/Q8/TOBI/8-SQAM_M=1_alpha=0.00_L=30km_mem=7.txt};%
\addlegendentry{FBA, $\widetilde{N} = 7$}; %

\addplot[QAM,FBA,forget plot] table [x=power, y=rate, col sep=space]{plots/raw/Q8/TOBI/8-SQAM_M=2_alpha=0.00_L=30km_mem=7.txt};%

\addplot[QAM,FBA,forget plot] table [x=power, y=rate, col sep=space]{plots/raw/Q8/TOBI/8-SQAM_M=3_alpha=0.00_L=30km_mem=7.txt};%

\addplot[QAM,FBA,forget plot] table [x=power, y=rate, col sep=space]{plots/raw/Q8/TOBI/8-SQAM_M=4_alpha=0.00_L=30km_mem=7.txt};%



\addplot[QAM,RNN] table [x=Ptxdb, y=SIC1, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-SQAM,64_256_128_128_8,lr=3E-04,Tr=84,B=128,S=2,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=1.3E+05.txt}; \addlegendentry{NN, $\widetilde{N}_\text{RNN}=115$}

\addplot[QAM,RNN,forget plot] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-SQAM,64_256_128_128_8,lr=3E-04,Tr=84,B=128,S=2,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=1.3E+05.txt}; 

\addplot[QAM,RNN,forget plot] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-SQAM,64_256_128_128_8,lr=3E-04,Tr=84,B=128,S=3,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=1.3E+05.txt}; 

\addplot[QAM,RNN,forget plot,name path global=s4qam] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-SQAM,64_256_128_128_8,lr=3E-04,Tr=84,B=128,S=4,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=1.3E+05.txt}; 

\addplot[QAM,RNN,forget plot,name path global=s6qam] table [x=Ptxdb, y=IqXY, col sep=comma]{plots/V1.5/Q8_L30/v1.5,8-SQAM,64_256_128_128_8,lr=3E-04,Tr=120,B=128,S=6,Ls=32,I=5.0E+04,V=1.0E+03,n=6.0E+04,P=151,a=0,L=3.0E+04,Rs=3.5E+10,C=1.3E+05.txt}; 



\begin{pgfonlayer}{foreground}
\path[name path global=line] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},2.4) -- (axis cs: \pgfkeysvalueof{/pgfplots/xmax},2.4);
\path[name intersections={of=line and UB, name=p1}, name intersections={of=line and s6qam, name=p2}];
\draw[arr] let \p1=(p1-1), \p2=(p2-1) in (p1-1) -- ([xshift=-0.0cm]p2-1) node [left,midway,opacitylabel,font=\footnotesize,yshift=0.0cm,xshift=-0.3cm] {%
	\pgfplotsconvertunittocoordinate{x}{\x1}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\edef\valueA{\pgfmathresult}%
	\pgfplotsconvertunittocoordinate{x}{\x2}%
	\pgfplotscoordmath{x}{datascaletrafo inverse to fixed}{\pgfmathresult}%
	\pgfmathparse{\pgfmathresult - \valueA}%
	\pgfmathprintnumber{\pgfmathresult} dB
};
\end{pgfonlayer}

\end{axis}

\end{tikzpicture}%





==> plots/complexity_stem.tex <==
\input{plots/plot_settings}

\begin{tikzpicture}
	\begin{axis}[
    scale only axis,
    width=1.55*\gridwidth,
    height=1*\gridheight,
    xmode=log,
    ymode=log,
    xmajorgrids,
    xminorgrids,
    ymajorgrids,
    yminorgrids,
    yminorticks=true,
    grid=both,
    xmin=2^1.7,
    ymin=1E3,
    ymax=3E7,
    ytick={1E3,1E4,1E5,1E6,1E7,1E8},
    xtick={4,8,16,32,64,128},
    xticklabels={4,8,16,32,64,128},
    xlabel={Constellation size $M$},
    ylabel={Multiplications per APP estimate},
    legend style={legend cell align=left,  draw=white!15!black, font=\footnotesize,  
    at={(0.995,0.01)},anchor=south east,row sep=-1.5pt},
    ]




    


    \addplot[FBA,ASK,mark=*,solid,  mark size=1.8pt, mark options={line width=1pt,solid},line width=0.7pt] coordinates { 
    (2^2,1E6) %
    (2^3,16E6) %
    } node [pos=0.4, above=4pt,rotate=45,opacitylabel,font=\scriptsize,] {$\SI{0}{\kilo\meter}$ or $\SI{30}{\kilo\meter}$}; 
    \addlegendentry{FBA};

    \addplot+[GS,PAM,mark=square*, solid, mark size=1.6pt, mark options={line width=1pt,solid},line width=0.7pt] coordinates { 
    (2^2,2E5) %
    (2^3,2E5) %
    (2^5,2E7) %
    } node [pos=0.065, above=4pt,rotate=0,opacitylabel,font=\scriptsize,] {$\SI{0}{\kilo\meter}$ or $\SI{30}{\kilo\meter}$}; 
    \addlegendentry{GS};
    
    \addplot+[RNN,forget plot, mark=triangle*,densely dashed, mark size=2pt, mark options={line width=1.2pt,solid},line width=1pt] coordinates { 
    (2^2,5E3) %
    (2^3,3E4) %
    (2^4,6E4) %
    (2^5,6E4) %
    (2^6,1E5) %
    (2^6,1E5) %
    (2^7,1E5) %
    } node [pos=0.1, above=3pt,rotate=33,opacitylabel,font=\scriptsize,text=mycolorrnn!90!black] {$\SI{0}{\kilo\meter}$}; 


    \addplot+[RNN,mark=triangle*,solid, mark size=2pt, mark options={line width=1pt,solid},line width=0.9pt] coordinates { 
    (2^2,3E4) %
    (2^3,5E4) %
    (2^4,1E5) %
    (2^5,2E5) %
    (2^6,5E5) %
    } node [pos=0.07, above=3pt,rotate=4,opacitylabel,font=\scriptsize,text=mycolorrnn!90!black] {$\SI{30}{\kilo\meter}$}; 
    \addlegendentry{NN};
    

    


    
	\end{axis}
\end{tikzpicture}

